Evaluating Decision Models for Text Annotation in Computational Social Science

Computational social science increasingly relies on large language models for text annotation, and the validity of published findings now rests on the labels generated by such models. Decision models, a new model class built for categorical question answering, answer typed questions with a choice, a probability distribution over the label set, and a confidence score rather than free text, at a small fraction of frontier inference prices. Whether their answers are accurate, and whether that stated confidence can be trusted on social science constructs, are unknown. Here, we mirror the evaluation of Ziems et al. (2024) on 18 computational social science classification tasks (7,977 items), comparing the first commercial decision model and two open-weight counterparts against 19 frontier and open-weight language models under the same zero-shot protocol, and extending the decision-model comparison to eleven open-weight systems released in the week after it. The decision model trails the per-task best LLM on 14 of 15 evaluation tasks, with a median deficit of 11.6 macro-F1 points, at a median 44 times lower measured cost. Its confidence is better calibrated than the verbalized confidence of 16 of the 19 LLMs, yet three frontier models show lower median calibration error (0.157 against 0.066). While items above 0.9 confidence are typically labeled accurately (median accuracy 0.815), on one task, empathy in peer-support dialogues, the model reports high confidence while performing near chance. Nonetheless, our results suggest that decision models are useful as a first step in the annotation pipeline: routing low-confidence items to an LLM matches or exceeds the LLM alone at a quarter to half of its cost.

==> (inline-0) <==
\begin{tabular}{lrrr}
\toprule
Model & Discourse & Impl. Hate & Stance \\
\midrule
DS V3.2 & -1.0 & -6.2 & -6.7 \\
Fable 5.1 & +0.4 & +3.6 & -2.1 \\
GLM 5.3 & +0.2 & +11.4 & -2.5 \\
Gemma 31B & +0.2 & -0.2 & +0.5 \\
Haiku 4.5 & -0.4 & -2.6 & +0.2 \\
Kimi 2.6 & +6.6 & +9.2 & -1.1 \\
L4 Mav & +2.8 & +5.8 & +1.6 \\
L4 Scout & -0.2 & +7.8 & -5.5 \\
Luna & +0.0 & +2.2 & +1.4 \\
Mistral M & +0.6 & +3.8 & -4.4 \\
OSS 120B & -2.6 & +4.6 & +0.9 \\
Opus 5 & +0.0 & +1.2 & +1.8 \\
Qwen 235B & +0.8 & +4.6 & -1.1 \\
Sol & +0.2 & -0.4 & +0.2 \\
Sonnet 5 & +1.0 & -4.0 & -2.3 \\
Terra & +1.8 & +0.2 & -2.5 \\
\bottomrule
\end{tabular}

\end{table}

\FloatBarrier
{\footnotesize\setlength{\tabcolsep}{3.5pt}\begin{longtable}{llrrrrrlr}
\caption{Complete per-cell results: accuracy, macro-F1, ECE (15 bins), Brier, measured \$/1{,}000 items, and, for each LLM, the Jev-minus-LLM $\Delta$F1 (points) with paired-bootstrap 95\% CI and BH-FDR $q$ ($^{*}$: significant at $q=0.05$). $^{d}$ marks pilot tasks; -- marks the tropes cells unrunnable for the 0.6B models and cells without a Jev comparison; $^{\dagger}$ marks open decision systems added after the analysis plan was filed (Appendix~\ref{app:exploratory}), which run locally at no API cost and cover 17 tasks (SemIf 16).}\label{tab:full}\\
\toprule
Task & Model & Acc & F1 & ECE & Brier & \$/1k & $\Delta$F1 [95\% CI] & $q$ \\
\midrule
\endfirsthead
\toprule
Task & Model & Acc & F1 & ECE & Brier & \$/1k & $\Delta$F1 [95\% CI] & $q$ \\
\midrule
\endhead
\bottomrule
\endfoot
Dialect & Jev & 0.711 & 0.640 & 0.063 & 0.425 & 0.048 & -- & -- \\
 & Qwen3-0.6B-RLCD & 0.143 & 0.057 & 0.181 & 0.936 & 0.000 & -- & -- \\
 & Qwen3-0.6B base & 0.440 & 0.027 & 0.255 & 0.863 & 0.000 & -- & -- \\
 & Verdict-0.15B$^{\dagger}$ & 0.019 & 0.002 & 0.086 & 0.977 & 0.000 & -- & -- \\
 & Laya-0.4B$^{\dagger}$ & 0.425 & 0.046 & 0.562 & 1.132 & 0.000 & -- & -- \\
 & NLI-0.4B$^{\dagger}$ & 0.244 & 0.234 & 0.140 & 0.908 & 0.000 & -- & -- \\
 & Von-0.4B$^{\dagger}$ & 0.256 & 0.086 & 0.351 & 1.173 & 0.000 & -- & -- \\
 & decider-0.8b$^{\dagger}$ & 0.188 & 0.265 & 0.113 & 0.952 & 0.000 & -- & -- \\
 & Kev-0.8B$^{\dagger}$ & 0.391 & 0.264 & 0.186 & 0.829 & 0.000 & -- & -- \\
 & decider-2b$^{\dagger}$ & 0.286 & 0.313 & 0.076 & 0.856 & 0.000 & -- & -- \\
 & Kev-4B$^{\dagger}$ & 0.511 & 0.336 & 0.187 & 0.705 & 0.000 & -- & -- \\
 & Nimble-9B$^{\dagger}$ & 0.568 & 0.460 & 0.230 & 0.689 & 0.000 & -- & -- \\
 & Kev-9B$^{\dagger}$ & 0.492 & 0.385 & 0.195 & 0.720 & 0.000 & -- & -- \\
 & Fable 5.1 & 0.365 & 0.521 & 0.280 & 0.219 & 17.169 & $+11.9$ [+3.9, +19.4] & 0.004$^{*}$ \\
 & Haiku 4.5 & 0.263 & 0.396 & 0.502 & 0.424 & 0.737 & $+24.4$ [+17.5, +31.1] & 0.000$^{*}$ \\
 & Opus 5 & 0.447 & 0.582 & 0.272 & 0.226 & 11.096 & $+5.8$ [-2.1, +12.7] & 0.226 \\
 & Sonnet 5 & 0.436 & 0.568 & 0.265 & 0.249 & 5.930 & $+7.3$ [-0.9, +14.0] & 0.128 \\
 & DS V3.2 & 0.331 & 0.464 & 0.601 & 0.531 & 0.149 & $+17.6$ [+10.6, +24.8] & 0.000$^{*}$ \\
 & Gem 3.1P & 0.451 & 0.597 & 0.291 & 0.253 & 6.737 & $+4.3$ [-3.3, +11.0] & 0.373 \\
 & Gem FL & 0.383 & 0.504 & 0.496 & 0.469 & 0.685 & $+13.7$ [+5.8, +20.4] & 0.001$^{*}$ \\
 & Gem 3.8F & 0.462 & 0.598 & 0.425 & 0.378 & 2.135 & $+4.2$ [-3.9, +11.5] & 0.429 \\
 & Gemma 31B & 0.421 & 0.548 & 0.534 & 0.517 & 0.085 & $+9.2$ [+1.5, +16.4] & 0.033$^{*}$ \\
 & L4 Mav & 0.226 & 0.338 & 0.712 & 0.678 & 0.119 & $+30.3$ [+22.7, +37.9] & 0.000$^{*}$ \\
 & L4 Scout & 0.218 & 0.366 & 0.674 & 0.623 & 0.090 & $+27.5$ [+20.4, +34.2] & 0.000$^{*}$ \\
 & Mistral M & 0.263 & 0.386 & 0.699 & 0.678 & 0.950 & $+25.5$ [+18.4, +32.7] & 0.000$^{*}$ \\
 & Kimi 2.6 & 0.323 & 0.440 & 0.574 & 0.533 & 0.355 & $+20.0$ [+13.2, +26.6] & 0.000$^{*}$ \\
 & Luna & 0.432 & 0.561 & 0.377 & 0.331 & 0.327 & $+7.9$ [-0.0, +14.7] & 0.084 \\
 & Sol & 0.429 & 0.558 & 0.435 & 0.399 & 2.049 & $+8.2$ [+1.2, +14.6] & 0.038$^{*}$ \\
 & Terra & 0.425 & 0.537 & 0.382 & 0.325 & 3.205 & $+10.3$ [+2.6, +17.3] & 0.012$^{*}$ \\
 & OSS 120B & 0.376 & 0.513 & 0.331 & 0.280 & 0.084 & $+12.7$ [+5.5, +19.4] & 0.001$^{*}$ \\
 & Qwen 235B & 0.327 & 0.424 & 0.606 & 0.583 & 0.082 & $+21.6$ [+13.9, +28.8] & 0.000$^{*}$ \\
 & GLM 5.3 & 0.406 & 0.539 & 0.353 & 0.302 & 1.017 & $+10.1$ [+2.2, +17.0] & 0.023$^{*}$ \\
\midrule
Discourse$^{d}$ & Jev & 0.604 & 0.595 & 0.096 & 0.547 & 0.028 & -- & -- \\
 & Qwen3-0.6B-RLCD & 0.290 & 0.275 & 0.041 & 0.826 & 0.000 & -- & -- \\
 & Qwen3-0.6B base & 0.175 & 0.082 & 0.119 & 0.868 & 0.000 & -- & -- \\
 & Verdict-0.15B$^{\dagger}$ & 0.203 & 0.144 & 0.220 & 0.897 & 0.000 & -- & -- \\
 & Laya-0.4B$^{\dagger}$ & 0.320 & 0.305 & 0.213 & 0.966 & 0.000 & -- & -- \\
 & NLI-0.4B$^{\dagger}$ & 0.332 & 0.293 & 0.164 & 0.920 & 0.000 & -- & -- \\
 & Von-0.4B$^{\dagger}$ & 0.314 & 0.280 & 0.266 & 0.864 & 0.000 & -- & -- \\
 & decider-0.8b$^{\dagger}$ & 0.338 & 0.322 & 0.163 & 0.828 & 0.000 & -- & -- \\
 & Kev-0.8B$^{\dagger}$ & 0.217 & 0.208 & 0.089 & 0.880 & 0.000 & -- & -- \\
 & decider-2b$^{\dagger}$ & 0.453 & 0.448 & 0.128 & 0.711 & 0.000 & -- & -- \\
 & SemIf-4B$^{\dagger}$ & 0.485 & 0.488 & 0.130 & 0.706 & 0.000 & -- & -- \\
 & Kev-4B$^{\dagger}$ & 0.473 & 0.475 & 0.093 & 0.675 & 0.000 & -- & -- \\
 & Nimble-9B$^{\dagger}$ & 0.523 & 0.530 & 0.199 & 0.688 & 0.000 & -- & -- \\
 & Kev-9B$^{\dagger}$ & 0.489 & 0.503 & 0.103 & 0.645 & 0.000 & -- & -- \\
 & Fable 5.1 & 0.686 & 0.690 & 0.062 & 0.168 & 6.552 & $-9.5$ [-13.5, -5.5] & 0.000$^{*}$ \\
 & Haiku 4.5 & 0.573 & 0.573 & 0.210 & 0.254 & 0.447 & $+2.2$ [-1.9, +6.4] & 0.372 \\
 & Opus 5 & 0.700 & 0.697 & 0.053 & 0.170 & 6.527 & $-10.2$ [-14.2, -6.2] & 0.000$^{*}$ \\
 & Sonnet 5 & 0.642 & 0.642 & 0.064 & 0.201 & 1.716 & $-4.7$ [-8.7, -0.7] & 0.041$^{*}$ \\
 & DS V3.2 & 0.571 & 0.561 & 0.311 & 0.339 & 0.101 & $+3.4$ [-0.8, +7.6] & 0.159 \\
 & Gem 3.1P & 0.706 & 0.704 & 0.197 & 0.218 & 3.243 & $-10.9$ [-14.9, -7.0] & 0.000$^{*}$ \\
 & Gem FL & 0.646 & 0.641 & 0.308 & 0.309 & 0.421 & $-4.6$ [-8.7, -0.5] & 0.048$^{*}$ \\
 & Gem 3.8F & 0.712 & 0.711 & 0.193 & 0.220 & 0.932 & $-11.6$ [-15.6, -7.5] & 0.000$^{*}$ \\
 & Gemma 31B & 0.598 & 0.600 & 0.351 & 0.346 & 0.064 & $-0.4$ [-4.5, +3.7] & 0.855 \\
 & L4 Mav & 0.509 & 0.505 & 0.349 & 0.358 & 0.076 & $+9.0$ [+4.2, +13.8] & 0.001$^{*}$ \\
 & L4 Scout & 0.465 & 0.457 & 0.441 & 0.434 & 0.050 & $+13.8$ [+8.9, +18.8] & 0.000$^{*}$ \\
 & Mistral M & 0.608 & 0.610 & 0.344 & 0.349 & 0.643 & $-1.5$ [-5.6, +2.6] & 0.551 \\
 & Kimi 2.6 & 0.674 & 0.667 & 0.206 & 0.246 & 0.203 & $-7.2$ [-11.3, -3.1] & 0.002$^{*}$ \\
 & Luna & 0.616 & 0.613 & 0.339 & 0.342 & 0.113 & $-1.8$ [-6.1, +2.5] & 0.497 \\
 & Sol & 0.676 & 0.676 & 0.265 & 0.270 & 0.945 & $-8.0$ [-12.1, -4.0] & 0.000$^{*}$ \\
 & Terra & 0.676 & 0.670 & 0.242 & 0.249 & 1.329 & $-7.5$ [-11.6, -3.4] & 0.001$^{*}$ \\
 & OSS 120B & 0.557 & 0.557 & 0.321 & 0.332 & 0.046 & $+3.8$ [-0.5, +8.2] & 0.123 \\
 & Qwen 235B & 0.565 & 0.554 & 0.380 & 0.386 & 0.047 & $+4.1$ [-0.2, +8.4] & 0.104 \\
 & GLM 5.3 & 0.634 & 0.639 & 0.221 & 0.261 & 0.468 & $-4.4$ [-8.4, -0.4] & 0.058 \\
\midrule
Emotion & Jev & 0.494 & 0.484 & 0.281 & 0.752 & 0.017 & -- & -- \\
 & Qwen3-0.6B-RLCD & 0.498 & 0.497 & 0.085 & 0.663 & 0.000 & -- & -- \\
 & Qwen3-0.6B base & 0.335 & 0.281 & 0.098 & 0.781 & 0.000 & -- & -- \\
 & Verdict-0.15B$^{\dagger}$ & 0.478 & 0.472 & 0.086 & 0.674 & 0.000 & -- & -- \\
 & Laya-0.4B$^{\dagger}$ & 0.488 & 0.482 & 0.274 & 0.826 & 0.000 & -- & -- \\
 & NLI-0.4B$^{\dagger}$ & 0.657 & 0.659 & 0.114 & 0.498 & 0.000 & -- & -- \\
 & Von-0.4B$^{\dagger}$ & 0.781 & 0.766 & 0.309 & 0.413 & 0.000 & -- & -- \\
 & decider-0.8b$^{\dagger}$ & 0.695 & 0.693 & 0.043 & 0.413 & 0.000 & -- & -- \\
 & Kev-0.8B$^{\dagger}$ & 0.534 & 0.534 & 0.153 & 0.626 & 0.000 & -- & -- \\
 & decider-2b$^{\dagger}$ & 0.813 & 0.810 & 0.049 & 0.283 & 0.000 & -- & -- \\
 & SemIf-4B$^{\dagger}$ & 0.500 & 0.490 & 0.253 & 0.721 & 0.000 & -- & -- \\
 & Kev-4B$^{\dagger}$ & 0.542 & 0.541 & 0.119 & 0.609 & 0.000 & -- & -- \\
 & Nimble-9B$^{\dagger}$ & 0.526 & 0.523 & 0.273 & 0.723 & 0.000 & -- & -- \\
 & Kev-9B$^{\dagger}$ & 0.520 & 0.518 & 0.156 & 0.633 & 0.000 & -- & -- \\
 & Fable 5.1 & 0.510 & 0.512 & 0.189 & 0.262 & 3.974 & $-2.8$ [-6.0, +0.5] & 0.136 \\
 & Haiku 4.5 & 0.476 & 0.455 & 0.271 & 0.311 & 0.200 & $+2.9$ [-1.0, +6.7] & 0.195 \\
 & Opus 5 & 0.618 & 0.619 & 0.137 & 0.240 & 5.035 & $-13.5$ [-17.4, -9.9] & 0.000$^{*}$ \\
 & Sonnet 5 & 0.498 & 0.476 & 0.182 & 0.260 & 0.974 & $+0.8$ [-2.7, +4.2] & 0.706 \\
 & DS V3.2 & 0.430 & 0.393 & 0.366 & 0.367 & 0.043 & $+9.0$ [+5.5, +12.7] & 0.000$^{*}$ \\
 & Gem 3.1P & 0.498 & 0.482 & 0.363 & 0.357 & 3.399 & $+0.1$ [-2.9, +3.3] & 0.939 \\
 & Gem FL & 0.512 & 0.496 & 0.333 & 0.344 & 0.978 & $-1.3$ [-4.3, +1.7] & 0.472 \\
 & Gem 3.8F & 0.572 & 0.565 & 0.328 & 0.339 & 0.911 & $-8.2$ [-11.7, -4.7] & 0.000$^{*}$ \\
 & Gemma 31B & 0.460 & 0.449 & 0.356 & 0.356 & 0.023 & $+3.5$ [+0.4, +6.6] & 0.052 \\
 & L4 Mav & 0.462 & 0.451 & 0.327 & 0.349 & 0.034 & $+3.3$ [-0.5, +7.1] & 0.127 \\
 & L4 Scout & 0.428 & 0.409 & 0.388 & 0.389 & 0.021 & $+7.4$ [+3.9, +10.9] & 0.000$^{*}$ \\
 & Mistral M & 0.458 & 0.448 & 0.425 & 0.417 & 0.294 & $+3.6$ [+0.8, +6.6] & 0.030$^{*}$ \\
 & Kimi 2.6 & 0.438 & 0.406 & 0.327 & 0.335 & 0.100 & $+7.8$ [+4.2, +11.3] & 0.000$^{*}$ \\
 & Luna & 0.494 & 0.487 & 0.386 & 0.380 & 0.048 & $-0.3$ [-3.8, +3.1] & 0.874 \\
 & Sol & 0.540 & 0.535 & 0.279 & 0.304 & 0.460 & $-5.1$ [-8.2, -2.0] & 0.003$^{*}$ \\
 & Terra & 0.530 & 0.526 & 0.279 & 0.314 & 0.740 & $-4.2$ [-7.4, -1.1] & 0.017$^{*}$ \\
 & OSS 120B & 0.490 & 0.473 & 0.318 & 0.335 & 0.028 & $+1.1$ [-2.3, +4.5] & 0.602 \\
 & Qwen 235B & 0.478 & 0.463 & 0.412 & 0.407 & 0.024 & $+2.1$ [-1.1, +5.3] & 0.275 \\
 & GLM 5.3 & 0.450 & 0.426 & 0.361 & 0.359 & 0.233 & $+5.8$ [+2.7, +8.9] & 0.000$^{*}$ \\
\midrule
Empathy & Jev & 0.371 & 0.269 & 0.538 & 1.160 & 0.021 & -- & -- \\
 & Qwen3-0.6B-RLCD & 0.357 & 0.307 & 0.122 & 0.705 & 0.000 & -- & -- \\
 & Qwen3-0.6B base & 0.331 & 0.169 & 0.185 & 0.737 & 0.000 & -- & -- \\
 & Verdict-0.15B$^{\dagger}$ & 0.313 & 0.255 & 0.173 & 0.727 & 0.000 & -- & -- \\
 & Laya-0.4B$^{\dagger}$ & 0.367 & 0.357 & 0.266 & 0.717 & 0.000 & -- & -- \\
 & NLI-0.4B$^{\dagger}$ & 0.327 & 0.272 & 0.212 & 0.770 & 0.000 & -- & -- \\
 & Von-0.4B$^{\dagger}$ & 0.339 & 0.235 & 0.157 & 0.763 & 0.000 & -- & -- \\
 & decider-0.8b$^{\dagger}$ & 0.396 & 0.354 & 0.208 & 0.752 & 0.000 & -- & -- \\
 & Kev-0.8B$^{\dagger}$ & 0.345 & 0.320 & 0.166 & 0.732 & 0.000 & -- & -- \\
 & decider-2b$^{\dagger}$ & 0.386 & 0.324 & 0.182 & 0.710 & 0.000 & -- & -- \\
 & SemIf-4B$^{\dagger}$ & 0.341 & 0.198 & 0.607 & 1.226 & 0.000 & -- & -- \\
 & Kev-4B$^{\dagger}$ & 0.343 & 0.207 & 0.344 & 0.969 & 0.000 & -- & -- \\
 & Nimble-9B$^{\dagger}$ & 0.363 & 0.262 & 0.597 & 1.217 & 0.000 & -- & -- \\
 & Kev-9B$^{\dagger}$ & 0.353 & 0.224 & 0.210 & 0.854 & 0.000 & -- & -- \\
 & Fable 5.1 & 0.376 & 0.299 & 0.518 & 0.519 & 4.819 & $-3.0$ [-5.9, -0.2] & 0.057 \\
 & Haiku 4.5 & 0.365 & 0.263 & 0.480 & 0.463 & 0.312 & $+0.6$ [-2.3, +3.5] & 0.723 \\
 & Opus 5 & 0.386 & 0.304 & 0.514 & 0.518 & 3.306 & $-3.5$ [-6.1, -1.1] & 0.006$^{*}$ \\
 & Sonnet 5 & 0.373 & 0.277 & 0.532 & 0.525 & 0.911 & $-0.8$ [-3.3, +1.7] & 0.591 \\
 & DS V3.2 & 0.337 & 0.228 & 0.508 & 0.493 & 0.070 & $+4.0$ [+1.3, +6.9] & 0.010$^{*}$ \\
 & Gem 3.1P & 0.392 & 0.314 & 0.582 & 0.583 & 2.715 & $-4.5$ [-7.7, -1.3] & 0.007$^{*}$ \\
 & Gem FL & 0.359 & 0.250 & 0.627 & 0.622 & 0.482 & $+1.9$ [-0.5, +4.4] & 0.187 \\
 & Gem 3.8F & 0.367 & 0.271 & 0.618 & 0.614 & 0.496 & $-0.2$ [-2.8, +2.3] & 0.894 \\
 & Gemma 31B & 0.357 & 0.252 & 0.632 & 0.632 & 0.041 & $+1.7$ [-0.6, +4.0] & 0.214 \\
 & L4 Mav & 0.339 & 0.206 & 0.590 & 0.573 & 0.055 & $+6.2$ [+3.0, +9.4] & 0.001$^{*}$ \\
 & L4 Scout & 0.365 & 0.306 & 0.569 & 0.557 & 0.037 & $-3.7$ [-7.8, +0.3] & 0.113 \\
 & Mistral M & 0.351 & 0.226 & 0.639 & 0.637 & 0.460 & $+4.3$ [+1.7, +7.0] & 0.000$^{*}$ \\
 & Kimi 2.6 & 0.349 & 0.231 & 0.587 & 0.571 & 0.176 & $+3.8$ [+1.0, +6.6] & 0.012$^{*}$ \\
 & Luna & 0.373 & 0.273 & 0.615 & 0.611 & 0.076 & $-0.4$ [-2.9, +2.1] & 0.805 \\
 & Sol & 0.369 & 0.273 & 0.618 & 0.613 & 0.609 & $-0.5$ [-2.9, +1.9] & 0.760 \\
 & Terra & 0.353 & 0.243 & 0.626 & 0.619 & 0.700 & $+2.6$ [+0.6, +4.8] & 0.012$^{*}$ \\
 & OSS 120B & 0.357 & 0.240 & 0.575 & 0.562 & 0.036 & $+2.9$ [+0.5, +5.4] & 0.025$^{*}$ \\
 & Qwen 235B & 0.353 & 0.229 & 0.596 & 0.584 & 0.038 & $+3.9$ [+0.5, +7.3] & 0.037$^{*}$ \\
 & GLM 5.3 & 0.386 & 0.302 & 0.519 & 0.512 & 0.341 & $-3.3$ [-5.7, -1.0] & 0.008$^{*}$ \\
\midrule
Figurative & Jev & 0.864 & 0.863 & 0.039 & 0.185 & 0.017 & -- & -- \\
 & Qwen3-0.6B-RLCD & 0.364 & 0.301 & 0.042 & 0.715 & 0.000 & -- & -- \\
 & Qwen3-0.6B base & 0.332 & 0.274 & 0.045 & 0.721 & 0.000 & -- & -- \\
 & Verdict-0.15B$^{\dagger}$ & 0.266 & 0.151 & 0.156 & 0.743 & 0.000 & -- & -- \\
 & Laya-0.4B$^{\dagger}$ & 0.204 & 0.205 & 0.245 & 1.007 & 0.000 & -- & -- \\
 & NLI-0.4B$^{\dagger}$ & 0.250 & 0.115 & 0.118 & 0.862 & 0.000 & -- & -- \\
 & Von-0.4B$^{\dagger}$ & 0.398 & 0.393 & 0.340 & 0.707 & 0.000 & -- & -- \\
 & decider-0.8b$^{\dagger}$ & 0.414 & 0.378 & 0.075 & 0.683 & 0.000 & -- & -- \\
 & Kev-0.8B$^{\dagger}$ & 0.396 & 0.358 & 0.112 & 0.679 & 0.000 & -- & -- \\
 & decider-2b$^{\dagger}$ & 0.452 & 0.402 & 0.102 & 0.632 & 0.000 & -- & -- \\
 & SemIf-4B$^{\dagger}$ & 0.776 & 0.773 & 0.096 & 0.336 & 0.000 & -- & -- \\
 & Kev-4B$^{\dagger}$ & 0.660 & 0.652 & 0.229 & 0.495 & 0.000 & -- & -- \\
 & Nimble-9B$^{\dagger}$ & 0.706 & 0.700 & 0.165 & 0.472 & 0.000 & -- & -- \\
 & Kev-9B$^{\dagger}$ & 0.732 & 0.718 & 0.191 & 0.378 & 0.000 & -- & -- \\
 & Fable 5.1 & 0.898 & 0.915 & 0.078 & 0.061 & 4.178 & $-5.1$ [-7.9, -2.4] & 0.000$^{*}$ \\
 & Haiku 4.5 & 0.798 & 0.785 & 0.095 & 0.137 & 0.197 & $+7.9$ [+4.4, +11.6] & 0.000$^{*}$ \\
 & Opus 5 & 0.922 & 0.920 & 0.066 & 0.065 & 3.105 & $-5.7$ [-8.7, -2.7] & 0.001$^{*}$ \\
 & Sonnet 5 & 0.888 & 0.888 & 0.063 & 0.089 & 0.908 & $-2.4$ [-5.7, +0.8] & 0.195 \\
 & DS V3.2 & 0.812 & 0.811 & 0.112 & 0.163 & 0.037 & $+5.2$ [+1.9, +8.4] & 0.007$^{*}$ \\
 & Gem 3.1P & 0.892 & 0.908 & 0.032 & 0.059 & 2.265 & $-4.4$ [-7.4, -1.6] & 0.006$^{*}$ \\
 & Gem FL & 0.906 & 0.908 & 0.064 & 0.083 & 0.339 & $-4.5$ [-7.6, -1.4] & 0.009$^{*}$ \\
 & Gem 3.8F & 0.926 & 0.925 & 0.047 & 0.063 & 0.406 & $-6.2$ [-9.0, -3.5] & 0.000$^{*}$ \\
 & Gemma 31B & 0.882 & 0.882 & 0.104 & 0.110 & 0.024 & $-1.8$ [-4.9, +1.1] & 0.297 \\
 & L4 Mav & 0.800 & 0.797 & 0.158 & 0.179 & 0.039 & $+6.6$ [+2.9, +10.3] & 0.001$^{*}$ \\
 & L4 Scout & 0.676 & 0.660 & 0.292 & 0.294 & 0.022 & $+20.3$ [+16.0, +24.8] & 0.000$^{*}$ \\
 & Mistral M & 0.822 & 0.824 & 0.142 & 0.164 & 0.294 & $+3.9$ [+0.4, +7.5] & 0.053 \\
 & Kimi 2.6 & 0.848 & 0.847 & 0.088 & 0.133 & 0.100 & $+1.6$ [-1.7, +5.1] & 0.427 \\
 & Luna & 0.864 & 0.865 & 0.128 & 0.131 & 0.050 & $-0.2$ [-3.5, +3.2] & 0.929 \\
 & Sol & 0.898 & 0.897 & 0.078 & 0.092 & 0.463 & $-3.4$ [-6.2, -0.6] & 0.031$^{*}$ \\
 & Terra & 0.890 & 0.890 & 0.083 & 0.100 & 0.823 & $-2.7$ [-5.7, +0.3] & 0.123 \\
 & OSS 120B & 0.874 & 0.875 & 0.052 & 0.103 & 0.031 & $-1.2$ [-4.4, +2.1] & 0.551 \\
 & Qwen 235B & 0.816 & 0.815 & 0.120 & 0.156 & 0.024 & $+4.8$ [+1.1, +8.5] & 0.024$^{*}$ \\
 & GLM 5.3 & 0.882 & 0.886 & 0.039 & 0.085 & 0.261 & $-2.3$ [-5.1, +0.6] & 0.175 \\
\midrule
Humor & Jev & 0.598 & 0.563 & 0.174 & 0.539 & 0.018 & -- & -- \\
 & Qwen3-0.6B-RLCD & 0.508 & 0.442 & 0.088 & 0.515 & 0.000 & -- & -- \\
 & Qwen3-0.6B base & 0.494 & 0.331 & 0.154 & 0.525 & 0.000 & -- & -- \\
 & Verdict-0.15B$^{\dagger}$ & 0.500 & 0.347 & 0.105 & 0.520 & 0.000 & -- & -- \\
 & Laya-0.4B$^{\dagger}$ & 0.536 & 0.527 & 0.330 & 0.588 & 0.000 & -- & -- \\
 & NLI-0.4B$^{\dagger}$ & 0.420 & 0.420 & 0.381 & 0.577 & 0.000 & -- & -- \\
 & Von-0.4B$^{\dagger}$ & 0.504 & 0.335 & 0.271 & 0.497 & 0.000 & -- & -- \\
 & decider-0.8b$^{\dagger}$ & 0.602 & 0.586 & 0.071 & 0.481 & 0.000 & -- & -- \\
 & Kev-0.8B$^{\dagger}$ & 0.548 & 0.535 & 0.271 & 0.536 & 0.000 & -- & -- \\
 & decider-2b$^{\dagger}$ & 0.584 & 0.554 & 0.106 & 0.510 & 0.000 & -- & -- \\
 & SemIf-4B$^{\dagger}$ & 0.582 & 0.514 & 0.217 & 0.572 & 0.000 & -- & -- \\
 & Kev-4B$^{\dagger}$ & 0.632 & 0.630 & 0.290 & 0.453 & 0.000 & -- & -- \\
 & Nimble-9B$^{\dagger}$ & 0.624 & 0.624 & 0.161 & 0.523 & 0.000 & -- & -- \\
 & Kev-9B$^{\dagger}$ & 0.604 & 0.596 & 0.391 & 0.462 & 0.000 & -- & -- \\
 & Fable 5.1 & 0.652 & 0.641 & 0.072 & 0.215 & 3.991 & $-7.8$ [-13.6, -1.8] & 0.020$^{*}$ \\
 & Haiku 4.5 & 0.622 & 0.617 & 0.121 & 0.245 & 0.214 & $-5.4$ [-9.9, -0.9] & 0.037$^{*}$ \\
 & Opus 5 & 0.632 & 0.604 & 0.068 & 0.220 & 4.670 & $-4.1$ [-10.4, +2.1] & 0.252 \\
 & Sonnet 5 & 0.698 & 0.693 & 0.056 & 0.213 & 0.761 & $-13.0$ [-17.9, -8.2] & 0.000$^{*}$ \\
 & DS V3.2 & 0.600 & 0.549 & 0.191 & 0.279 & 0.046 & $+1.4$ [-3.0, +5.8] & 0.580 \\
 & Gem 3.1P & 0.654 & 0.633 & 0.245 & 0.278 & 4.298 & $-7.0$ [-12.8, -1.1] & 0.035$^{*}$ \\
 & Gem FL & 0.636 & 0.636 & 0.205 & 0.267 & 0.712 & $-7.2$ [-12.0, -2.6] & 0.007$^{*}$ \\
 & Gem 3.8F & 0.678 & 0.677 & 0.096 & 0.212 & 0.706 & $-11.4$ [-16.6, -6.2] & 0.000$^{*}$ \\
 & Gemma 31B & 0.624 & 0.619 & 0.271 & 0.303 & 0.026 & $-5.5$ [-10.8, -0.2] & 0.070 \\
 & L4 Mav & 0.574 & 0.574 & 0.236 & 0.298 & 0.037 & $-1.1$ [-6.1, +3.8] & 0.733 \\
 & L4 Scout & 0.572 & 0.572 & 0.260 & 0.313 & 0.023 & $-0.9$ [-6.0, +4.2] & 0.777 \\
 & Mistral M & 0.574 & 0.538 & 0.271 & 0.318 & 0.317 & $+2.5$ [-1.9, +6.8] & 0.335 \\
 & Kimi 2.6 & 0.648 & 0.632 & 0.169 & 0.255 & 0.110 & $-6.9$ [-12.6, -1.2] & 0.035$^{*}$ \\
 & Luna & 0.628 & 0.620 & 0.304 & 0.323 & 0.058 & $-5.7$ [-11.2, -0.2] & 0.073 \\
 & Sol & 0.652 & 0.646 & 0.221 & 0.269 & 0.576 & $-8.3$ [-13.7, -2.9] & 0.007$^{*}$ \\
 & Terra & 0.640 & 0.640 & 0.131 & 0.241 & 1.172 & $-7.7$ [-12.8, -2.5] & 0.009$^{*}$ \\
 & OSS 120B & 0.500 & 0.433 & 0.292 & 0.337 & 0.031 & $+13.0$ [+7.8, +18.2] & 0.000$^{*}$ \\
 & Qwen 235B & 0.604 & 0.604 & 0.307 & 0.332 & 0.024 & $-4.1$ [-9.0, +1.0] & 0.160 \\
 & GLM 5.3 & 0.608 & 0.581 & 0.168 & 0.252 & 0.294 & $-1.8$ [-7.9, +4.2] & 0.598 \\
\midrule
Ideology (doc.) & Jev & 0.649 & 0.654 & 0.125 & 0.515 & 0.066 & -- & -- \\
 & Qwen3-0.6B-RLCD & 0.357 & 0.226 & 0.195 & 0.730 & 0.000 & -- & -- \\
 & Qwen3-0.6B base & 0.333 & 0.174 & 0.199 & 0.759 & 0.000 & -- & -- \\
 & Verdict-0.15B$^{\dagger}$ & 0.357 & 0.354 & 0.068 & 0.684 & 0.000 & -- & -- \\
 & Laya-0.4B$^{\dagger}$ & 0.341 & 0.290 & 0.235 & 0.757 & 0.000 & -- & -- \\
 & NLI-0.4B$^{\dagger}$ & 0.283 & 0.253 & 0.186 & 0.781 & 0.000 & -- & -- \\
 & Von-0.4B$^{\dagger}$ & 0.305 & 0.285 & 0.293 & 0.670 & 0.000 & -- & -- \\
 & decider-0.8b$^{\dagger}$ & 0.347 & 0.235 & 0.279 & 0.796 & 0.000 & -- & -- \\
 & Kev-0.8B$^{\dagger}$ & 0.406 & 0.377 & 0.226 & 0.732 & 0.000 & -- & -- \\
 & decider-2b$^{\dagger}$ & 0.414 & 0.325 & 0.243 & 0.776 & 0.000 & -- & -- \\
 & SemIf-4B$^{\dagger}$ & 0.398 & 0.363 & 0.271 & 0.767 & 0.000 & -- & -- \\
 & Kev-4B$^{\dagger}$ & 0.458 & 0.453 & 0.119 & 0.653 & 0.000 & -- & -- \\
 & Nimble-9B$^{\dagger}$ & 0.538 & 0.539 & 0.311 & 0.755 & 0.000 & -- & -- \\
 & Kev-9B$^{\dagger}$ & 0.544 & 0.547 & 0.127 & 0.572 & 0.000 & -- & -- \\
 & Fable 5.1 & 0.753 & 0.768 & 0.080 & 0.133 & 22.164 & $-11.4$ [-14.9, -8.1] & 0.000$^{*}$ \\
 & Haiku 4.5 & 0.582 & 0.593 & 0.208 & 0.249 & 1.454 & $+6.1$ [+2.4, +9.7] & 0.004$^{*}$ \\
 & Opus 5 & 0.791 & 0.793 & 0.032 & 0.146 & 12.174 & $-13.9$ [-17.6, -10.3] & 0.000$^{*}$ \\
 & Sonnet 5 & 0.677 & 0.686 & 0.105 & 0.181 & 4.333 & $-3.2$ [-6.7, +0.3] & 0.112 \\
 & DS V3.2 & 0.631 & 0.643 & 0.194 & 0.244 & 0.342 & $+1.1$ [-2.0, +4.2] & 0.564 \\
 & Gem 3.1P & 0.795 & 0.797 & 0.115 & 0.162 & 6.086 & $-14.3$ [-17.9, -10.9] & 0.000$^{*}$ \\
 & Gem FL & 0.703 & 0.695 & 0.159 & 0.208 & 0.825 & $-4.1$ [-7.5, -0.8] & 0.027$^{*}$ \\
 & Gem 3.8F & 0.825 & 0.826 & 0.107 & 0.145 & 1.358 & $-17.2$ [-21.1, -13.4] & 0.000$^{*}$ \\
 & Gemma 31B & 0.645 & 0.646 & 0.285 & 0.292 & 0.177 & $+0.8$ [-2.0, +3.6] & 0.651 \\
 & L4 Mav & 0.558 & 0.564 & 0.271 & 0.304 & 0.267 & $+9.0$ [+5.1, +13.0] & 0.000$^{*}$ \\
 & L4 Scout & 0.508 & 0.460 & 0.312 & 0.330 & 0.160 & $+19.4$ [+14.9, +23.8] & 0.000$^{*}$ \\
 & Mistral M & 0.675 & 0.682 & 0.199 & 0.240 & 2.069 & $-2.8$ [-6.0, +0.4] & 0.128 \\
 & Kimi 2.6 & 0.709 & 0.713 & 0.106 & 0.193 & 0.807 & $-5.9$ [-8.9, -3.0] & 0.000$^{*}$ \\
 & Luna & 0.665 & 0.671 & 0.301 & 0.304 & 0.322 & $-1.7$ [-5.4, +1.9] & 0.433 \\
 & Sol & 0.765 & 0.767 & 0.157 & 0.180 & 3.158 & $-11.3$ [-14.8, -7.9] & 0.000$^{*}$ \\
 & Terra & 0.747 & 0.751 & 0.183 & 0.207 & 3.369 & $-9.7$ [-13.0, -6.5] & 0.000$^{*}$ \\
 & OSS 120B & 0.572 & 0.578 & 0.265 & 0.301 & 0.084 & $+7.6$ [+3.7, +11.5] & 0.000$^{*}$ \\
 & Qwen 235B & 0.620 & 0.630 & 0.289 & 0.299 & 0.170 & $+2.4$ [-1.0, +5.8] & 0.215 \\
 & GLM 5.3 & 0.639 & 0.649 & 0.198 & 0.226 & 1.613 & $+0.5$ [-3.2, +4.1] & 0.816 \\
\midrule
Ideology (utt.) & Jev & 0.633 & 0.633 & 0.124 & 0.516 & 0.016 & -- & -- \\
 & Qwen3-0.6B-RLCD & 0.341 & 0.196 & 0.204 & 0.712 & 0.000 & -- & -- \\
 & Qwen3-0.6B base & 0.345 & 0.197 & 0.082 & 0.683 & 0.000 & -- & -- \\
 & Verdict-0.15B$^{\dagger}$ & 0.390 & 0.330 & 0.064 & 0.666 & 0.000 & -- & -- \\
 & Laya-0.4B$^{\dagger}$ & 0.418 & 0.406 & 0.300 & 0.693 & 0.000 & -- & -- \\
 & NLI-0.4B$^{\dagger}$ & 0.384 & 0.299 & 0.109 & 0.837 & 0.000 & -- & -- \\
 & Von-0.4B$^{\dagger}$ & 0.412 & 0.342 & 0.316 & 0.656 & 0.000 & -- & -- \\
 & decider-0.8b$^{\dagger}$ & 0.456 & 0.450 & 0.079 & 0.643 & 0.000 & -- & -- \\
 & Kev-0.8B$^{\dagger}$ & 0.394 & 0.312 & 0.072 & 0.726 & 0.000 & -- & -- \\
 & decider-2b$^{\dagger}$ & 0.432 & 0.357 & 0.256 & 0.732 & 0.000 & -- & -- \\
 & SemIf-4B$^{\dagger}$ & 0.564 & 0.560 & 0.141 & 0.569 & 0.000 & -- & -- \\
 & Kev-4B$^{\dagger}$ & 0.464 & 0.409 & 0.067 & 0.631 & 0.000 & -- & -- \\
 & Nimble-9B$^{\dagger}$ & 0.572 & 0.563 & 0.194 & 0.589 & 0.000 & -- & -- \\
 & Kev-9B$^{\dagger}$ & 0.534 & 0.508 & 0.120 & 0.561 & 0.000 & -- & -- \\
 & Fable 5.1 & 0.600 & 0.612 & 0.066 & 0.209 & 6.340 & $+2.1$ [-2.2, +6.5] & 0.405 \\
 & Haiku 4.5 & 0.608 & 0.607 & 0.138 & 0.241 & 0.197 & $+2.5$ [-1.4, +6.4] & 0.266 \\
 & Opus 5 & 0.604 & 0.604 & 0.135 & 0.225 & 3.677 & $+2.9$ [-1.2, +7.0] & 0.223 \\
 & Sonnet 5 & 0.602 & 0.597 & 0.084 & 0.222 & 0.815 & $+3.5$ [-0.4, +7.4] & 0.111 \\
 & DS V3.2 & 0.639 & 0.636 & 0.145 & 0.236 & 0.039 & $-0.4$ [-4.2, +3.5] & 0.868 \\
 & Gem 3.1P & 0.643 & 0.643 & 0.249 & 0.271 & 2.765 & $-1.0$ [-4.8, +2.8] & 0.651 \\
 & Gem FL & 0.657 & 0.653 & 0.209 & 0.261 & 0.568 & $-2.1$ [-5.9, +1.8] & 0.359 \\
 & Gem 3.8F & 0.633 & 0.632 & 0.259 & 0.281 & 0.574 & $+0.1$ [-4.0, +4.2] & 0.959 \\
 & Gemma 31B & 0.647 & 0.646 & 0.260 & 0.282 & 0.023 & $-1.3$ [-4.8, +2.2] & 0.513 \\
 & L4 Mav & 0.612 & 0.611 & 0.219 & 0.275 & 0.033 & $+2.1$ [-1.7, +6.0] & 0.364 \\
 & L4 Scout & 0.518 & 0.486 & 0.309 & 0.333 & 0.019 & $+14.6$ [+10.3, +19.0] & 0.000$^{*}$ \\
 & Mistral M & 0.620 & 0.617 & 0.221 & 0.266 & 0.287 & $+1.5$ [-2.0, +5.0] & 0.487 \\
 & Kimi 2.6 & 0.594 & 0.583 & 0.192 & 0.253 & 0.105 & $+4.9$ [+1.2, +8.7] & 0.017$^{*}$ \\
 & Luna & 0.614 & 0.614 & 0.298 & 0.317 & 0.072 & $+1.9$ [-1.9, +5.7] & 0.402 \\
 & Sol & 0.651 & 0.650 & 0.235 & 0.267 & 0.640 & $-1.7$ [-5.7, +2.2] & 0.472 \\
 & Terra & 0.622 & 0.618 & 0.248 & 0.268 & 0.924 & $+1.5$ [-2.5, +5.5] & 0.541 \\
 & OSS 120B & 0.606 & 0.606 & 0.204 & 0.259 & 0.029 & $+2.7$ [-1.1, +6.6] & 0.223 \\
 & Qwen 235B & 0.627 & 0.628 & 0.264 & 0.292 & 0.023 & $+0.5$ [-3.3, +4.2] & 0.841 \\
 & GLM 5.3 & 0.633 & 0.629 & 0.147 & 0.227 & 0.224 & $+0.4$ [-3.7, +4.3] & 0.884 \\
\midrule
Impl. Hate$^{d}$ & Jev & 0.442 & 0.439 & 0.210 & 0.746 & 0.023 & -- & -- \\
 & Qwen3-0.6B-RLCD & 0.287 & 0.280 & 0.027 & 0.803 & 0.000 & -- & -- \\
 & Qwen3-0.6B base & 0.247 & 0.176 & 0.026 & 0.833 & 0.000 & -- & -- \\
 & Verdict-0.15B$^{\dagger}$ & 0.339 & 0.273 & 0.098 & 0.807 & 0.000 & -- & -- \\
 & Laya-0.4B$^{\dagger}$ & 0.255 & 0.229 & 0.160 & 0.934 & 0.000 & -- & -- \\
 & NLI-0.4B$^{\dagger}$ & 0.295 & 0.222 & 0.114 & 0.880 & 0.000 & -- & -- \\
 & Von-0.4B$^{\dagger}$ & 0.203 & 0.141 & 0.279 & 1.095 & 0.000 & -- & -- \\
 & decider-0.8b$^{\dagger}$ & 0.253 & 0.233 & 0.270 & 0.886 & 0.000 & -- & -- \\
 & Kev-0.8B$^{\dagger}$ & 0.295 & 0.278 & 0.107 & 0.820 & 0.000 & -- & -- \\
 & decider-2b$^{\dagger}$ & 0.353 & 0.338 & 0.107 & 0.768 & 0.000 & -- & -- \\
 & SemIf-4B$^{\dagger}$ & 0.464 & 0.443 & 0.152 & 0.725 & 0.000 & -- & -- \\
 & Kev-4B$^{\dagger}$ & 0.390 & 0.385 & 0.132 & 0.718 & 0.000 & -- & -- \\
 & Nimble-9B$^{\dagger}$ & 0.452 & 0.448 & 0.204 & 0.754 & 0.000 & -- & -- \\
 & Kev-9B$^{\dagger}$ & 0.384 & 0.359 & 0.066 & 0.730 & 0.000 & -- & -- \\
 & Fable 5.1 & 0.512 & 0.559 & 0.064 & 0.224 & 13.346 & $-12.0$ [-16.8, -7.2] & 0.000$^{*}$ \\
 & Haiku 4.5 & 0.255 & 0.325 & 0.144 & 0.259 & 0.344 & $+11.4$ [+6.7, +16.2] & 0.000$^{*}$ \\
 & Opus 5 & 0.598 & 0.597 & 0.106 & 0.231 & 6.088 & $-15.7$ [-20.3, -11.3] & 0.000$^{*}$ \\
 & Sonnet 5 & 0.456 & 0.501 & 0.061 & 0.231 & 1.512 & $-6.2$ [-10.8, -1.5] & 0.021$^{*}$ \\
 & DS V3.2 & 0.265 & 0.331 & 0.367 & 0.381 & 0.073 & $+10.8$ [+6.0, +15.6] & 0.000$^{*}$ \\
 & Gem 3.1P & 0.484 & 0.550 & 0.200 & 0.252 & 4.577 & $-11.0$ [-15.6, -6.4] & 0.000$^{*}$ \\
 & Gem FL & 0.480 & 0.495 & 0.302 & 0.333 & 0.799 & $-5.6$ [-10.4, -0.9] & 0.035$^{*}$ \\
 & Gem 3.8F & 0.560 & 0.571 & 0.286 & 0.307 & 1.135 & $-13.2$ [-17.6, -8.7] & 0.000$^{*}$ \\
 & Gemma 31B & 0.408 & 0.479 & 0.234 & 0.270 & 0.044 & $-4.0$ [-8.2, +0.3] & 0.102 \\
 & L4 Mav & 0.325 & 0.351 & 0.369 & 0.377 & 0.066 & $+8.9$ [+4.5, +13.3] & 0.000$^{*}$ \\
 & L4 Scout & 0.207 & 0.267 & 0.364 & 0.377 & 0.044 & $+17.3$ [+12.0, +22.5] & 0.000$^{*}$ \\
 & Mistral M & 0.124 & 0.178 & 0.432 & 0.431 & 0.495 & $+26.1$ [+21.1, +30.9] & 0.000$^{*}$ \\
 & Kimi 2.6 & 0.378 & 0.421 & 0.231 & 0.298 & 0.148 & $+1.8$ [-3.0, +6.7] & 0.527 \\
 & Luna & 0.494 & 0.502 & 0.364 & 0.370 & 0.166 & $-6.3$ [-10.3, -2.2] & 0.004$^{*}$ \\
 & Sol & 0.552 & 0.547 & 0.330 & 0.340 & 0.972 & $-10.8$ [-15.1, -6.5] & 0.000$^{*}$ \\
 & Terra & 0.498 & 0.526 & 0.291 & 0.319 & 1.551 & $-8.6$ [-13.0, -4.3] & 0.000$^{*}$ \\
 & OSS 120B & 0.319 & 0.356 & 0.397 & 0.407 & 0.049 & $+8.3$ [+3.7, +12.9] & 0.000$^{*}$ \\
 & Qwen 235B & 0.440 & 0.462 & 0.390 & 0.397 & 0.050 & $-2.3$ [-7.0, +2.3] & 0.398 \\
 & GLM 5.3 & 0.440 & 0.480 & 0.229 & 0.275 & 0.413 & $-4.1$ [-8.6, +0.4] & 0.110 \\
\midrule
Misinfo & Jev & 0.800 & 0.796 & 0.108 & 0.298 & 0.014 & -- & -- \\
 & Qwen3-0.6B-RLCD & 0.606 & 0.602 & 0.151 & 0.494 & 0.000 & -- & -- \\
 & Qwen3-0.6B base & 0.504 & 0.342 & 0.193 & 0.486 & 0.000 & -- & -- \\
 & Verdict-0.15B$^{\dagger}$ & 0.562 & 0.514 & 0.058 & 0.473 & 0.000 & -- & -- \\
 & Laya-0.4B$^{\dagger}$ & 0.648 & 0.646 & 0.536 & 0.440 & 0.000 & -- & -- \\
 & NLI-0.4B$^{\dagger}$ & 0.722 & 0.713 & 0.472 & 0.390 & 0.000 & -- & -- \\
 & Von-0.4B$^{\dagger}$ & 0.638 & 0.625 & 0.267 & 0.433 & 0.000 & -- & -- \\
 & decider-0.8b$^{\dagger}$ & 0.654 & 0.648 & 0.082 & 0.425 & 0.000 & -- & -- \\
 & Kev-0.8B$^{\dagger}$ & 0.548 & 0.546 & 0.148 & 0.527 & 0.000 & -- & -- \\
 & decider-2b$^{\dagger}$ & 0.726 & 0.716 & 0.098 & 0.400 & 0.000 & -- & -- \\
 & SemIf-4B$^{\dagger}$ & 0.764 & 0.762 & 0.121 & 0.354 & 0.000 & -- & -- \\
 & Kev-4B$^{\dagger}$ & 0.690 & 0.659 & 0.117 & 0.466 & 0.000 & -- & -- \\
 & Nimble-9B$^{\dagger}$ & 0.706 & 0.681 & 0.222 & 0.496 & 0.000 & -- & -- \\
 & Kev-9B$^{\dagger}$ & 0.674 & 0.636 & 0.153 & 0.504 & 0.000 & -- & -- \\
 & Fable 5.1 & 0.808 & 0.823 & 0.023 & 0.122 & 4.857 & $-2.7$ [-5.5, +0.1] & 0.092 \\
 & Haiku 4.5 & 0.824 & 0.820 & 0.031 & 0.141 & 0.167 & $-2.5$ [-5.0, -0.1] & 0.076 \\
 & Opus 5 & 0.832 & 0.830 & 0.035 & 0.126 & 3.184 & $-3.4$ [-6.1, -0.8] & 0.021$^{*}$ \\
 & Sonnet 5 & 0.810 & 0.808 & 0.075 & 0.143 & 0.776 & $-1.3$ [-4.4, +1.7] & 0.472 \\
 & DS V3.2 & 0.804 & 0.798 & 0.064 & 0.154 & 0.028 & $-0.3$ [-2.6, +2.1] & 0.849 \\
 & Gem 3.1P & 0.836 & 0.834 & 0.111 & 0.140 & 3.312 & $-3.8$ [-6.5, -1.3] & 0.008$^{*}$ \\
 & Gem FL & 0.840 & 0.839 & 0.096 & 0.138 & 0.347 & $-4.3$ [-7.7, -0.9] & 0.026$^{*}$ \\
 & Gem 3.8F & 0.826 & 0.821 & 0.142 & 0.158 & 0.477 & $-2.6$ [-5.3, +0.1] & 0.094 \\
 & Gemma 31B & 0.810 & 0.804 & 0.178 & 0.185 & 0.020 & $-0.9$ [-3.6, +1.9] & 0.588 \\
 & L4 Mav & 0.788 & 0.787 & 0.098 & 0.179 & 0.025 & $+0.8$ [-3.1, +4.9] & 0.744 \\
 & L4 Scout & 0.810 & 0.810 & 0.118 & 0.173 & 0.016 & $-1.4$ [-4.8, +2.0] & 0.497 \\
 & Mistral M & 0.812 & 0.807 & 0.083 & 0.149 & 0.234 & $-1.1$ [-3.7, +1.5] & 0.478 \\
 & Kimi 2.6 & 0.838 & 0.836 & 0.055 & 0.135 & 0.086 & $-4.0$ [-6.7, -1.4] & 0.004$^{*}$ \\
 & Luna & 0.820 & 0.815 & 0.086 & 0.143 & 0.105 & $-2.0$ [-4.6, +0.6] & 0.198 \\
 & Sol & 0.820 & 0.815 & 0.113 & 0.147 & 0.745 & $-2.0$ [-4.4, +0.4] & 0.166 \\
 & Terra & 0.824 & 0.820 & 0.090 & 0.142 & 1.070 & $-2.5$ [-5.1, +0.1] & 0.102 \\
 & OSS 120B & 0.806 & 0.808 & 0.073 & 0.149 & 0.025 & $-1.2$ [-4.7, +2.3] & 0.558 \\
 & Qwen 235B & 0.814 & 0.810 & 0.139 & 0.166 & 0.019 & $-1.5$ [-4.0, +1.0] & 0.316 \\
 & GLM 5.3 & 0.830 & 0.830 & 0.025 & 0.126 & 0.218 & $-3.4$ [-6.6, -0.3] & 0.056 \\
\midrule
Persuasion (conv.) & Jev & 0.604 & 0.561 & 0.185 & 0.548 & 0.030 & -- & -- \\
 & Qwen3-0.6B-RLCD & 0.539 & 0.446 & 0.110 & 0.525 & 0.000 & -- & -- \\
 & Qwen3-0.6B base & 0.500 & 0.333 & 0.168 & 0.550 & 0.000 & -- & -- \\
 & Verdict-0.15B$^{\dagger}$ & 0.514 & 0.391 & 0.122 & 0.527 & 0.000 & -- & -- \\
 & Laya-0.4B$^{\dagger}$ & 0.551 & 0.503 & 0.443 & 0.527 & 0.000 & -- & -- \\
 & NLI-0.4B$^{\dagger}$ & 0.574 & 0.510 & 0.260 & 0.618 & 0.000 & -- & -- \\
 & Von-0.4B$^{\dagger}$ & 0.560 & 0.517 & 0.409 & 0.500 & 0.000 & -- & -- \\
 & decider-0.8b$^{\dagger}$ & 0.553 & 0.534 & 0.129 & 0.526 & 0.000 & -- & -- \\
 & Kev-0.8B$^{\dagger}$ & 0.528 & 0.496 & 0.164 & 0.596 & 0.000 & -- & -- \\
 & decider-2b$^{\dagger}$ & 0.592 & 0.558 & 0.119 & 0.519 & 0.000 & -- & -- \\
 & SemIf-4B$^{\dagger}$ & 0.615 & 0.587 & 0.103 & 0.504 & 0.000 & -- & -- \\
 & Kev-4B$^{\dagger}$ & 0.606 & 0.581 & 0.185 & 0.507 & 0.000 & -- & -- \\
 & Nimble-9B$^{\dagger}$ & 0.601 & 0.581 & 0.265 & 0.637 & 0.000 & -- & -- \\
 & Kev-9B$^{\dagger}$ & 0.604 & 0.568 & 0.243 & 0.476 & 0.000 & -- & -- \\
 & Fable 5.1 & 0.747 & 0.737 & 0.073 & 0.181 & 6.981 & $-17.6$ [-22.7, -12.8] & 0.000$^{*}$ \\
 & Haiku 4.5 & 0.664 & 0.659 & 0.057 & 0.223 & 0.522 & $-9.8$ [-14.7, -5.0] & 0.001$^{*}$ \\
 & Opus 5 & 0.735 & 0.727 & 0.055 & 0.194 & 7.896 & $-16.7$ [-21.5, -11.8] & 0.000$^{*}$ \\
 & Sonnet 5 & 0.675 & 0.652 & 0.047 & 0.214 & 2.223 & $-9.2$ [-13.6, -4.7] & 0.001$^{*}$ \\
 & DS V3.2 & 0.585 & 0.516 & 0.138 & 0.258 & 0.127 & $+4.4$ [-0.6, +9.2] & 0.123 \\
 & Gem 3.1P & 0.756 & 0.750 & 0.148 & 0.201 & 4.133 & $-18.9$ [-23.6, -14.3] & 0.000$^{*}$ \\
 & Gem FL & 0.654 & 0.632 & 0.215 & 0.271 & 0.726 & $-7.2$ [-11.7, -2.8] & 0.003$^{*}$ \\
 & Gem 3.8F & 0.735 & 0.725 & 0.189 & 0.223 & 1.021 & $-16.4$ [-21.2, -11.8] & 0.000$^{*}$ \\
 & Gemma 31B & 0.634 & 0.611 & 0.228 & 0.286 & 0.061 & $-5.0$ [-9.3, -0.9] & 0.035$^{*}$ \\
 & L4 Mav & 0.565 & 0.489 & 0.192 & 0.278 & 0.090 & $+7.2$ [+2.7, +11.8] & 0.004$^{*}$ \\
 & L4 Scout & 0.558 & 0.501 & 0.256 & 0.315 & 0.062 & $+5.9$ [+0.9, +11.0] & 0.035$^{*}$ \\
 & Mistral M & 0.592 & 0.566 & 0.210 & 0.287 & 0.757 & $-0.5$ [-5.0, +3.9] & 0.849 \\
 & Kimi 2.6 & 0.629 & 0.593 & 0.118 & 0.245 & 0.274 & $-3.3$ [-7.5, +1.0] & 0.189 \\
 & Luna & 0.592 & 0.563 & 0.351 & 0.368 & 0.119 & $-0.2$ [-5.1, +4.7] & 0.939 \\
 & Sol & 0.694 & 0.682 & 0.233 & 0.255 & 1.087 & $-12.2$ [-16.6, -7.9] & 0.000$^{*}$ \\
 & Terra & 0.654 & 0.634 & 0.216 & 0.262 & 1.576 & $-7.4$ [-11.7, -3.0] & 0.001$^{*}$ \\
 & OSS 120B & 0.530 & 0.406 & 0.287 & 0.337 & 0.049 & $+15.4$ [+10.3, +20.3] & 0.000$^{*}$ \\
 & Qwen 235B & 0.620 & 0.607 & 0.207 & 0.282 & 0.060 & $-4.6$ [-9.0, -0.2] & 0.066 \\
 & GLM 5.3 & 0.661 & 0.640 & 0.081 & 0.225 & 0.633 & $-8.0$ [-12.6, -3.5] & 0.001$^{*}$ \\
\midrule
Persuasion (utt.) & Jev & 0.629 & 0.607 & 0.157 & 0.559 & 0.024 & -- & -- \\
 & Qwen3-0.6B-RLCD & 0.396 & 0.392 & 0.112 & 0.720 & 0.000 & -- & -- \\
 & Qwen3-0.6B base & 0.158 & 0.063 & 0.223 & 0.899 & 0.000 & -- & -- \\
 & Verdict-0.15B$^{\dagger}$ & 0.298 & 0.224 & 0.169 & 0.791 & 0.000 & -- & -- \\
 & Laya-0.4B$^{\dagger}$ & 0.356 & 0.300 & 0.200 & 0.763 & 0.000 & -- & -- \\
 & NLI-0.4B$^{\dagger}$ & 0.461 & 0.435 & 0.260 & 0.680 & 0.000 & -- & -- \\
 & Von-0.4B$^{\dagger}$ & 0.574 & 0.562 & 0.196 & 0.686 & 0.000 & -- & -- \\
 & decider-0.8b$^{\dagger}$ & 0.564 & 0.502 & 0.078 & 0.595 & 0.000 & -- & -- \\
 & Kev-0.8B$^{\dagger}$ & 0.363 & 0.350 & 0.126 & 0.741 & 0.000 & -- & -- \\
 & decider-2b$^{\dagger}$ & 0.526 & 0.483 & 0.134 & 0.643 & 0.000 & -- & -- \\
 & SemIf-4B$^{\dagger}$ & 0.579 & 0.550 & 0.240 & 0.648 & 0.000 & -- & -- \\
 & Kev-4B$^{\dagger}$ & 0.511 & 0.491 & 0.077 & 0.624 & 0.000 & -- & -- \\
 & Nimble-9B$^{\dagger}$ & 0.609 & 0.589 & 0.211 & 0.606 & 0.000 & -- & -- \\
 & Kev-9B$^{\dagger}$ & 0.576 & 0.547 & 0.111 & 0.576 & 0.000 & -- & -- \\
 & Fable 5.1 & 0.692 & 0.682 & 0.065 & 0.189 & 5.537 & $-7.4$ [-11.6, -3.5] & 0.001$^{*}$ \\
 & Haiku 4.5 & 0.554 & 0.521 & 0.284 & 0.292 & 0.370 & $+8.7$ [+5.0, +12.4] & 0.000$^{*}$ \\
 & Opus 5 & 0.702 & 0.688 & 0.060 & 0.188 & 5.886 & $-8.1$ [-12.9, -3.4] & 0.001$^{*}$ \\
 & Sonnet 5 & 0.637 & 0.618 & 0.093 & 0.215 & 1.151 & $-1.0$ [-4.9, +2.8] & 0.651 \\
 & DS V3.2 & 0.501 & 0.472 & 0.350 & 0.350 & 0.079 & $+13.6$ [+9.2, +17.9] & 0.000$^{*}$ \\
 & Gem 3.1P & 0.687 & 0.667 & 0.227 & 0.244 & 3.385 & $-6.0$ [-10.0, -2.1] & 0.006$^{*}$ \\
 & Gem FL & 0.579 & 0.548 & 0.355 & 0.351 & 0.290 & $+5.9$ [+2.0, +9.8] & 0.008$^{*}$ \\
 & Gem 3.8F & 0.729 & 0.724 & 0.199 & 0.220 & 0.809 & $-11.6$ [-16.3, -7.0] & 0.000$^{*}$ \\
 & Gemma 31B & 0.556 & 0.539 & 0.371 & 0.361 & 0.044 & $+6.8$ [+2.8, +10.9] & 0.002$^{*}$ \\
 & L4 Mav & 0.531 & 0.484 & 0.291 & 0.318 & 0.064 & $+12.4$ [+7.9, +16.8] & 0.000$^{*}$ \\
 & L4 Scout & 0.531 & 0.482 & 0.327 & 0.342 & 0.040 & $+12.5$ [+8.2, +16.8] & 0.000$^{*}$ \\
 & Mistral M & 0.546 & 0.514 & 0.390 & 0.387 & 0.527 & $+9.3$ [+5.4, +13.4] & 0.000$^{*}$ \\
 & Kimi 2.6 & 0.617 & 0.581 & 0.216 & 0.260 & 0.198 & $+2.6$ [-1.1, +6.4] & 0.244 \\
 & Luna & 0.607 & 0.577 & 0.354 & 0.351 & 0.089 & $+3.0$ [-0.8, +6.8] & 0.175 \\
 & Sol & 0.682 & 0.669 & 0.262 & 0.268 & 0.720 & $-6.2$ [-9.8, -2.6] & 0.001$^{*}$ \\
 & Terra & 0.657 & 0.642 & 0.248 & 0.258 & 1.206 & $-3.4$ [-7.2, +0.2] & 0.106 \\
 & OSS 120B & 0.576 & 0.551 & 0.301 & 0.323 & 0.036 & $+5.6$ [+1.8, +9.5] & 0.008$^{*}$ \\
 & Qwen 235B & 0.534 & 0.494 & 0.408 & 0.408 & 0.047 & $+11.4$ [+7.6, +15.1] & 0.000$^{*}$ \\
 & GLM 5.3 & 0.624 & 0.606 & 0.236 & 0.267 & 0.399 & $+0.2$ [-3.8, +4.2] & 0.939 \\
\midrule
Politeness & Jev & 0.608 & 0.573 & 0.101 & 0.529 & 0.016 & -- & -- \\
 & Qwen3-0.6B-RLCD & 0.369 & 0.270 & 0.082 & 0.662 & 0.000 & -- & -- \\
 & Qwen3-0.6B base & 0.359 & 0.226 & 0.103 & 0.693 & 0.000 & -- & -- \\
 & Verdict-0.15B$^{\dagger}$ & 0.367 & 0.275 & 0.059 & 0.670 & 0.000 & -- & -- \\
 & Laya-0.4B$^{\dagger}$ & 0.384 & 0.308 & 0.277 & 0.693 & 0.000 & -- & -- \\
 & NLI-0.4B$^{\dagger}$ & 0.474 & 0.434 & 0.197 & 0.696 & 0.000 & -- & -- \\
 & Von-0.4B$^{\dagger}$ & 0.454 & 0.404 & 0.220 & 0.626 & 0.000 & -- & -- \\
 & decider-0.8b$^{\dagger}$ & 0.536 & 0.502 & 0.058 & 0.582 & 0.000 & -- & -- \\
 & Kev-0.8B$^{\dagger}$ & 0.494 & 0.461 & 0.099 & 0.630 & 0.000 & -- & -- \\
 & decider-2b$^{\dagger}$ & 0.480 & 0.429 & 0.226 & 0.708 & 0.000 & -- & -- \\
 & SemIf-4B$^{\dagger}$ & 0.584 & 0.573 & 0.126 & 0.571 & 0.000 & -- & -- \\
 & Kev-4B$^{\dagger}$ & 0.550 & 0.524 & 0.102 & 0.592 & 0.000 & -- & -- \\
 & Nimble-9B$^{\dagger}$ & 0.550 & 0.536 & 0.137 & 0.560 & 0.000 & -- & -- \\
 & Kev-9B$^{\dagger}$ & 0.492 & 0.453 & 0.080 & 0.619 & 0.000 & -- & -- \\
 & Fable 5.1 & 0.645 & 0.653 & 0.068 & 0.204 & 2.587 & $-8.0$ [-12.4, -3.7] & 0.001$^{*}$ \\
 & Haiku 4.5 & 0.629 & 0.611 & 0.167 & 0.251 & 0.190 & $-3.8$ [-8.4, +0.7] & 0.146 \\
 & Opus 5 & 0.651 & 0.639 & 0.046 & 0.201 & 5.894 & $-6.6$ [-10.8, -2.3] & 0.004$^{*}$ \\
 & Sonnet 5 & 0.663 & 0.668 & 0.044 & 0.208 & 1.033 & $-9.5$ [-14.3, -4.6] & 0.001$^{*}$ \\
 & DS V3.2 & 0.661 & 0.667 & 0.190 & 0.259 & 0.037 & $-9.4$ [-14.5, -4.5] & 0.000$^{*}$ \\
 & Gem 3.1P & 0.675 & 0.678 & 0.233 & 0.260 & 3.322 & $-10.5$ [-15.2, -5.7] & 0.000$^{*}$ \\
 & Gem FL & 0.643 & 0.625 & 0.255 & 0.281 & 0.479 & $-5.2$ [-9.6, -0.8] & 0.035$^{*}$ \\
 & Gem 3.8F & 0.671 & 0.669 & 0.236 & 0.264 & 0.628 & $-9.6$ [-13.9, -5.4] & 0.000$^{*}$ \\
 & Gemma 31B & 0.643 & 0.640 & 0.287 & 0.301 & 0.023 & $-6.7$ [-12.0, -1.4] & 0.026$^{*}$ \\
 & L4 Mav & 0.592 & 0.581 & 0.280 & 0.321 & 0.031 & $-0.8$ [-6.0, +4.4] & 0.800 \\
 & L4 Scout & 0.546 & 0.447 & 0.360 & 0.369 & 0.022 & $+12.6$ [+8.4, +16.7] & 0.000$^{*}$ \\
 & Mistral M & 0.490 & 0.451 & 0.435 & 0.433 & 0.274 & $+12.2$ [+6.3, +18.2] & 0.001$^{*}$ \\
 & Kimi 2.6 & 0.608 & 0.617 & 0.225 & 0.275 & 0.099 & $-4.4$ [-9.1, +0.5] & 0.121 \\
 & Luna & 0.608 & 0.597 & 0.365 & 0.367 & 0.050 & $-2.4$ [-6.5, +1.8] & 0.328 \\
 & Sol & 0.596 & 0.581 & 0.335 & 0.339 & 0.409 & $-0.8$ [-5.0, +3.3] & 0.749 \\
 & Terra & 0.647 & 0.629 & 0.255 & 0.282 & 0.944 & $-5.6$ [-9.8, -1.3] & 0.019$^{*}$ \\
 & OSS 120B & 0.582 & 0.569 & 0.314 & 0.337 & 0.030 & $+0.4$ [-4.1, +5.0] & 0.867 \\
 & Qwen 235B & 0.592 & 0.509 & 0.342 & 0.353 & 0.023 & $+6.4$ [+2.4, +10.4] & 0.004$^{*}$ \\
 & GLM 5.3 & 0.554 & 0.535 & 0.293 & 0.318 & 0.213 & $+3.8$ [-1.0, +8.5] & 0.165 \\
\midrule
Power & Jev & 0.610 & 0.581 & 0.233 & 0.609 & 0.026 & -- & -- \\
 & Qwen3-0.6B-RLCD & 0.514 & 0.388 & 0.211 & 0.578 & 0.000 & -- & -- \\
 & Qwen3-0.6B base & 0.526 & 0.437 & 0.088 & 0.513 & 0.000 & -- & -- \\
 & Verdict-0.15B$^{\dagger}$ & 0.506 & 0.468 & 0.083 & 0.511 & 0.000 & -- & -- \\
 & Laya-0.4B$^{\dagger}$ & 0.548 & 0.501 & 0.242 & 0.629 & 0.000 & -- & -- \\
 & NLI-0.4B$^{\dagger}$ & 0.546 & 0.541 & 0.405 & 0.555 & 0.000 & -- & -- \\
 & Von-0.4B$^{\dagger}$ & 0.582 & 0.580 & 0.408 & 0.491 & 0.000 & -- & -- \\
 & decider-0.8b$^{\dagger}$ & 0.506 & 0.391 & 0.326 & 0.727 & 0.000 & -- & -- \\
 & Kev-0.8B$^{\dagger}$ & 0.496 & 0.375 & 0.152 & 0.601 & 0.000 & -- & -- \\
 & decider-2b$^{\dagger}$ & 0.532 & 0.474 & 0.228 & 0.607 & 0.000 & -- & -- \\
 & SemIf-4B$^{\dagger}$ & 0.592 & 0.549 & 0.278 & 0.617 & 0.000 & -- & -- \\
 & Kev-4B$^{\dagger}$ & 0.606 & 0.582 & 0.158 & 0.514 & 0.000 & -- & -- \\
 & Nimble-9B$^{\dagger}$ & 0.574 & 0.515 & 0.330 & 0.727 & 0.000 & -- & -- \\
 & Kev-9B$^{\dagger}$ & 0.588 & 0.547 & 0.215 & 0.497 & 0.000 & -- & -- \\
 & Fable 5.1 & 0.704 & 0.694 & 0.097 & 0.178 & 5.655 & $-11.3$ [-15.1, -7.3] & 0.000$^{*}$ \\
 & Haiku 4.5 & 0.646 & 0.645 & 0.081 & 0.226 & 0.426 & $-6.4$ [-11.0, -2.0] & 0.008$^{*}$ \\
 & Opus 5 & 0.712 & 0.711 & 0.046 & 0.194 & 5.782 & $-12.9$ [-17.3, -8.7] & 0.000$^{*}$ \\
 & Sonnet 5 & 0.674 & 0.656 & 0.047 & 0.212 & 1.508 & $-7.5$ [-11.3, -3.9] & 0.000$^{*}$ \\
 & DS V3.2 & 0.598 & 0.557 & 0.101 & 0.225 & 0.087 & $+2.4$ [-1.6, +6.4] & 0.298 \\
 & Gem 3.1P & 0.658 & 0.634 & 0.238 & 0.268 & 2.743 & $-5.3$ [-9.1, -1.6] & 0.010$^{*}$ \\
 & Gem FL & 0.676 & 0.667 & 0.172 & 0.234 & 0.720 & $-8.5$ [-12.7, -4.4] & 0.000$^{*}$ \\
 & Gem 3.8F & 0.684 & 0.663 & 0.188 & 0.237 & 0.745 & $-8.1$ [-12.1, -4.3] & 0.000$^{*}$ \\
 & Gemma 31B & 0.626 & 0.604 & 0.281 & 0.309 & 0.052 & $-2.3$ [-5.5, +0.8] & 0.210 \\
 & L4 Mav & 0.618 & 0.597 & 0.159 & 0.256 & 0.087 & $-1.6$ [-5.5, +2.2] & 0.472 \\
 & L4 Scout & 0.632 & 0.609 & 0.180 & 0.262 & 0.045 & $-2.7$ [-6.5, +1.0] & 0.210 \\
 & Mistral M & 0.594 & 0.546 & 0.220 & 0.280 & 0.622 & $+3.6$ [+0.1, +7.0] & 0.073 \\
 & Kimi 2.6 & 0.680 & 0.678 & 0.098 & 0.230 & 0.226 & $-9.6$ [-14.0, -5.4] & 0.000$^{*}$ \\
 & Luna & 0.614 & 0.566 & 0.333 & 0.349 & 0.113 & $+1.6$ [-2.6, +5.7] & 0.516 \\
 & Sol & 0.660 & 0.631 & 0.216 & 0.260 & 0.840 & $-5.0$ [-8.6, -1.4] & 0.018$^{*}$ \\
 & Terra & 0.658 & 0.642 & 0.212 & 0.264 & 0.965 & $-6.1$ [-10.3, -1.8] & 0.014$^{*}$ \\
 & OSS 120B & 0.564 & 0.525 & 0.232 & 0.296 & 0.041 & $+5.7$ [+1.9, +9.5] & 0.006$^{*}$ \\
 & Qwen 235B & 0.614 & 0.612 & 0.187 & 0.266 & 0.048 & $-3.1$ [-8.0, +1.9] & 0.295 \\
 & GLM 5.3 & 0.704 & 0.697 & 0.056 & 0.189 & 0.506 & $-11.6$ [-15.7, -7.5] & 0.000$^{*}$ \\
\midrule
Sem. Change & Jev & 0.686 & 0.683 & 0.170 & 0.429 & 0.017 & -- & -- \\
 & Qwen3-0.6B-RLCD & 0.488 & 0.449 & 0.135 & 0.546 & 0.000 & -- & -- \\
 & Qwen3-0.6B base & 0.474 & 0.413 & 0.076 & 0.512 & 0.000 & -- & -- \\
 & Verdict-0.15B$^{\dagger}$ & 0.512 & 0.456 & 0.062 & 0.513 & 0.000 & -- & -- \\
 & Laya-0.4B$^{\dagger}$ & 0.474 & 0.426 & 0.311 & 0.659 & 0.000 & -- & -- \\
 & NLI-0.4B$^{\dagger}$ & 0.468 & 0.446 & 0.356 & 0.626 & 0.000 & -- & -- \\
 & Von-0.4B$^{\dagger}$ & 0.552 & 0.521 & 0.374 & 0.502 & 0.000 & -- & -- \\
 & decider-0.8b$^{\dagger}$ & 0.587 & 0.576 & 0.048 & 0.481 & 0.000 & -- & -- \\
 & Kev-0.8B$^{\dagger}$ & 0.535 & 0.494 & 0.224 & 0.572 & 0.000 & -- & -- \\
 & decider-2b$^{\dagger}$ & 0.526 & 0.483 & 0.134 & 0.516 & 0.000 & -- & -- \\
 & SemIf-4B$^{\dagger}$ & 0.552 & 0.552 & 0.190 & 0.550 & 0.000 & -- & -- \\
 & Kev-4B$^{\dagger}$ & 0.532 & 0.417 & 0.268 & 0.706 & 0.000 & -- & -- \\
 & Nimble-9B$^{\dagger}$ & 0.552 & 0.475 & 0.353 & 0.730 & 0.000 & -- & -- \\
 & Kev-9B$^{\dagger}$ & 0.535 & 0.411 & 0.319 & 0.764 & 0.000 & -- & -- \\
 & Fable 5.1 & 0.808 & 0.822 & 0.036 & 0.115 & 7.534 & $-13.9$ [-19.3, -8.7] & 0.000$^{*}$ \\
 & Haiku 4.5 & 0.634 & 0.598 & 0.241 & 0.271 & 0.232 & $+8.4$ [+2.0, +14.8] & 0.018$^{*}$ \\
 & Opus 5 & 0.765 & 0.760 & 0.040 & 0.151 & 6.016 & $-7.7$ [-13.3, -1.9] & 0.021$^{*}$ \\
 & Sonnet 5 & 0.823 & 0.822 & 0.059 & 0.135 & 1.407 & $-14.0$ [-19.0, -9.0] & 0.000$^{*}$ \\
 & DS V3.2 & 0.640 & 0.636 & 0.238 & 0.272 & 0.046 & $+4.7$ [-1.2, +10.7] & 0.177 \\
 & Gem 3.1P & 0.849 & 0.847 & 0.098 & 0.129 & 2.786 & $-16.5$ [-21.9, -11.1] & 0.000$^{*}$ \\
 & Gem FL & 0.735 & 0.732 & 0.255 & 0.257 & 0.152 & $-4.9$ [-10.4, +0.5] & 0.113 \\
 & Gem 3.8F & 0.849 & 0.849 & 0.116 & 0.134 & 0.620 & $-16.6$ [-22.0, -11.3] & 0.000$^{*}$ \\
 & Gemma 31B & 0.706 & 0.705 & 0.294 & 0.294 & 0.031 & $-2.2$ [-7.4, +2.8] & 0.466 \\
 & L4 Mav & 0.654 & 0.653 & 0.332 & 0.336 & 0.039 & $+2.9$ [-3.2, +8.8] & 0.402 \\
 & L4 Scout & 0.605 & 0.600 & 0.370 & 0.379 & 0.027 & $+8.2$ [+2.3, +14.2] & 0.014$^{*}$ \\
 & Mistral M & 0.712 & 0.712 & 0.261 & 0.267 & 0.345 & $-2.9$ [-8.0, +2.1] & 0.314 \\
 & Kimi 2.6 & 0.712 & 0.705 & 0.244 & 0.261 & 0.122 & $-2.3$ [-7.9, +3.4] & 0.501 \\
 & Luna & 0.660 & 0.650 & 0.320 & 0.325 & 0.064 & $+3.2$ [-3.1, +9.3] & 0.387 \\
 & Sol & 0.797 & 0.796 & 0.167 & 0.178 & 0.645 & $-11.4$ [-16.8, -6.1] & 0.000$^{*}$ \\
 & Terra & 0.773 & 0.773 & 0.189 & 0.206 & 0.968 & $-9.1$ [-14.5, -3.6] & 0.002$^{*}$ \\
 & OSS 120B & 0.715 & 0.712 & 0.203 & 0.235 & 0.041 & $-3.0$ [-8.7, +2.7] & 0.373 \\
 & Qwen 235B & 0.628 & 0.627 & 0.325 & 0.338 & 0.026 & $+5.6$ [+0.1, +11.1] & 0.074 \\
 & GLM 5.3 & 0.762 & 0.768 & 0.135 & 0.179 & 0.321 & $-8.6$ [-13.9, -3.4] & 0.003$^{*}$ \\
\midrule
Stance$^{d}$ & Jev & 0.738 & 0.734 & 0.138 & 0.395 & 0.015 & -- & -- \\
 & Qwen3-0.6B-RLCD & 0.506 & 0.482 & 0.079 & 0.620 & 0.000 & -- & -- \\
 & Qwen3-0.6B base & 0.333 & 0.167 & 0.150 & 0.707 & 0.000 & -- & -- \\
 & Verdict-0.15B$^{\dagger}$ & 0.384 & 0.285 & 0.192 & 0.708 & 0.000 & -- & -- \\
 & Laya-0.4B$^{\dagger}$ & 0.517 & 0.499 & 0.204 & 0.623 & 0.000 & -- & -- \\
 & NLI-0.4B$^{\dagger}$ & 0.490 & 0.445 & 0.204 & 0.637 & 0.000 & -- & -- \\
 & Von-0.4B$^{\dagger}$ & 0.494 & 0.437 & 0.328 & 0.613 & 0.000 & -- & -- \\
 & decider-0.8b$^{\dagger}$ & 0.520 & 0.504 & 0.104 & 0.616 & 0.000 & -- & -- \\
 & Kev-0.8B$^{\dagger}$ & 0.434 & 0.425 & 0.128 & 0.712 & 0.000 & -- & -- \\
 & decider-2b$^{\dagger}$ & 0.416 & 0.376 & 0.196 & 0.706 & 0.000 & -- & -- \\
 & SemIf-4B$^{\dagger}$ & 0.595 & 0.558 & 0.251 & 0.633 & 0.000 & -- & -- \\
 & Kev-4B$^{\dagger}$ & 0.618 & 0.620 & 0.164 & 0.504 & 0.000 & -- & -- \\
 & Nimble-9B$^{\dagger}$ & 0.740 & 0.738 & 0.172 & 0.431 & 0.000 & -- & -- \\
 & Kev-9B$^{\dagger}$ & 0.683 & 0.681 & 0.173 & 0.445 & 0.000 & -- & -- \\
 & Fable 5.1 & 0.680 & 0.688 & 0.105 & 0.183 & 5.658 & $+4.6$ [+0.5, +8.8] & 0.047$^{*}$ \\
 & Haiku 4.5 & 0.713 & 0.705 & 0.140 & 0.204 & 0.184 & $+3.0$ [-0.9, +6.9] & 0.185 \\
 & Opus 5 & 0.669 & 0.655 & 0.153 & 0.198 & 4.396 & $+8.0$ [+4.0, +12.0] & 0.000$^{*}$ \\
 & Sonnet 5 & 0.701 & 0.700 & 0.107 & 0.185 & 0.704 & $+3.4$ [-0.2, +7.1] & 0.105 \\
 & DS V3.2 & 0.653 & 0.629 & 0.195 & 0.244 & 0.036 & $+10.5$ [+6.0, +15.0] & 0.000$^{*}$ \\
 & Gem 3.1P & 0.747 & 0.742 & 0.207 & 0.211 & 2.490 & $-0.8$ [-4.5, +2.9] & 0.733 \\
 & Gem FL & 0.687 & 0.676 & 0.241 & 0.249 & 0.445 & $+5.8$ [+1.7, +10.1] & 0.012$^{*}$ \\
 & Gem 3.8F & 0.763 & 0.758 & 0.187 & 0.203 & 0.667 & $-2.4$ [-6.0, +1.2] & 0.258 \\
 & Gemma 31B & 0.660 & 0.642 & 0.307 & 0.298 & 0.022 & $+9.2$ [+5.1, +13.5] & 0.000$^{*}$ \\
 & L4 Mav & 0.600 & 0.561 & 0.284 & 0.281 & 0.032 & $+17.3$ [+12.9, +21.5] & 0.000$^{*}$ \\
 & L4 Scout & 0.637 & 0.615 & 0.314 & 0.304 & 0.021 & $+12.0$ [+7.6, +16.4] & 0.000$^{*}$ \\
 & Mistral M & 0.618 & 0.590 & 0.307 & 0.286 & 0.270 & $+14.4$ [+9.9, +18.9] & 0.000$^{*}$ \\
 & Kimi 2.6 & 0.632 & 0.604 & 0.239 & 0.257 & 0.086 & $+13.0$ [+8.6, +17.3] & 0.000$^{*}$ \\
 & Luna & 0.662 & 0.645 & 0.292 & 0.283 & 0.069 & $+8.9$ [+4.6, +13.2] & 0.000$^{*}$ \\
 & Sol & 0.736 & 0.730 & 0.206 & 0.213 & 0.602 & $+0.4$ [-3.1, +3.9] & 0.850 \\
 & Terra & 0.639 & 0.617 & 0.289 & 0.276 & 0.977 & $+11.7$ [+7.7, +15.7] & 0.000$^{*}$ \\
 & OSS 120B & 0.745 & 0.743 & 0.160 & 0.207 & 0.026 & $-0.8$ [-4.7, +3.1] & 0.706 \\
 & Qwen 235B & 0.653 & 0.629 & 0.288 & 0.290 & 0.022 & $+10.5$ [+6.2, +14.9] & 0.000$^{*}$ \\
 & GLM 5.3 & 0.605 & 0.565 & 0.253 & 0.237 & 0.163 & $+16.9$ [+12.4, +21.4] & 0.000$^{*}$ \\
\midrule
Toxicity & Jev & 0.572 & 0.502 & 0.302 & 0.717 & 0.023 & -- & -- \\
 & Qwen3-0.6B-RLCD & 0.500 & 0.333 & 0.286 & 0.648 & 0.000 & -- & -- \\
 & Qwen3-0.6B base & 0.512 & 0.419 & 0.135 & 0.532 & 0.000 & -- & -- \\
 & Verdict-0.15B$^{\dagger}$ & 0.500 & 0.499 & 0.087 & 0.519 & 0.000 & -- & -- \\
 & Laya-0.4B$^{\dagger}$ & 0.538 & 0.433 & 0.151 & 0.693 & 0.000 & -- & -- \\
 & NLI-0.4B$^{\dagger}$ & 0.512 & 0.366 & 0.165 & 0.725 & 0.000 & -- & -- \\
 & Von-0.4B$^{\dagger}$ & 0.520 & 0.385 & 0.205 & 0.537 & 0.000 & -- & -- \\
 & decider-0.8b$^{\dagger}$ & 0.516 & 0.371 & 0.415 & 0.837 & 0.000 & -- & -- \\
 & Kev-0.8B$^{\dagger}$ & 0.554 & 0.472 & 0.138 & 0.557 & 0.000 & -- & -- \\
 & decider-2b$^{\dagger}$ & 0.512 & 0.369 & 0.448 & 0.898 & 0.000 & -- & -- \\
 & SemIf-4B$^{\dagger}$ & 0.556 & 0.467 & 0.338 & 0.733 & 0.000 & -- & -- \\
 & Kev-4B$^{\dagger}$ & 0.528 & 0.404 & 0.206 & 0.690 & 0.000 & -- & -- \\
 & Nimble-9B$^{\dagger}$ & 0.594 & 0.533 & 0.317 & 0.694 & 0.000 & -- & -- \\
 & Kev-9B$^{\dagger}$ & 0.526 & 0.403 & 0.104 & 0.608 & 0.000 & -- & -- \\
 & Fable 5.1 & 0.614 & 0.590 & 0.073 & 0.241 & 4.626 & $-8.8$ [-12.8, -5.0] & 0.000$^{*}$ \\
 & Haiku 4.5 & 0.626 & 0.599 & 0.092 & 0.242 & 0.358 & $-9.8$ [-14.0, -5.8] & 0.000$^{*}$ \\
 & Opus 5 & 0.606 & 0.606 & 0.073 & 0.240 & 5.161 & $-10.4$ [-15.5, -5.3] & 0.000$^{*}$ \\
 & Sonnet 5 & 0.572 & 0.538 & 0.063 & 0.241 & 1.044 & $-3.6$ [-7.6, +0.3] & 0.111 \\
 & DS V3.2 & 0.528 & 0.417 & 0.281 & 0.329 & 0.075 & $+8.4$ [+5.0, +12.0] & 0.000$^{*}$ \\
 & Gem 3.1P & 0.610 & 0.579 & 0.200 & 0.279 & 2.938 & $-7.8$ [-11.7, -4.0] & 0.000$^{*}$ \\
 & Gem FL & 0.606 & 0.605 & 0.120 & 0.258 & 0.727 & $-10.4$ [-15.3, -5.5] & 0.000$^{*}$ \\
 & Gem 3.8F & 0.618 & 0.617 & 0.130 & 0.244 & 0.874 & $-11.5$ [-16.9, -6.1] & 0.000$^{*}$ \\
 & Gemma 31B & 0.618 & 0.589 & 0.236 & 0.292 & 0.048 & $-8.7$ [-12.6, -4.8] & 0.000$^{*}$ \\
 & L4 Mav & 0.600 & 0.598 & 0.111 & 0.260 & 0.060 & $-9.7$ [-14.4, -4.8] & 0.000$^{*}$ \\
 & L4 Scout & 0.594 & 0.567 & 0.205 & 0.285 & 0.039 & $-6.6$ [-11.0, -2.3] & 0.008$^{*}$ \\
 & Mistral M & 0.594 & 0.560 & 0.200 & 0.283 & 0.523 & $-5.8$ [-9.8, -1.9] & 0.007$^{*}$ \\
 & Kimi 2.6 & 0.582 & 0.571 & 0.127 & 0.257 & 0.189 & $-6.9$ [-11.4, -2.3] & 0.007$^{*}$ \\
 & Luna & 0.598 & 0.582 & 0.268 & 0.312 & 0.113 & $-8.1$ [-12.5, -3.8] & 0.001$^{*}$ \\
 & Sol & 0.640 & 0.630 & 0.158 & 0.261 & 1.061 & $-12.8$ [-17.1, -8.5] & 0.000$^{*}$ \\
 & Terra & 0.630 & 0.624 & 0.143 & 0.255 & 1.327 & $-12.3$ [-16.8, -7.8] & 0.000$^{*}$ \\
 & OSS 120B & 0.568 & 0.519 & 0.207 & 0.287 & 0.039 & $-1.7$ [-5.6, +2.3] & 0.469 \\
 & Qwen 235B & 0.566 & 0.490 & 0.276 & 0.316 & 0.042 & $+1.2$ [-1.5, +3.9] & 0.480 \\
 & GLM 5.3 & 0.596 & 0.564 & 0.130 & 0.253 & 0.397 & $-6.2$ [-10.4, -2.2] & 0.004$^{*}$ \\
\midrule
Tropes & Jev & 0.254 & 0.190 & 0.126 & 0.842 & 0.222 & -- & -- \\
 & Fable 5.1 & 0.263 & 0.204 & 0.433 & 0.372 & 58.904 & $-1.4$ [-8.1, +5.6] & 0.749 \\
 & Haiku 4.5 & 0.035 & 0.030 & 0.667 & 0.614 & 4.883 & $+16.1$ [+11.9, +23.4] & 0.000$^{*}$ \\
 & Opus 5 & 0.316 & 0.262 & 0.367 & 0.334 & 31.402 & $-7.1$ [-14.4, +0.3] & 0.094 \\
 & Sonnet 5 & 0.175 & 0.135 & 0.496 & 0.427 & 10.671 & $+5.6$ [+0.5, +12.2] & 0.059 \\
 & DS V3.2 & 0.167 & 0.134 & 0.641 & 0.585 & 0.861 & $+5.7$ [+0.3, +12.7] & 0.065 \\
 & Gem 3.1P & 0.319 & 0.247 & 0.556 & 0.530 & 12.121 & $-6.1$ [-13.8, +0.5] & 0.107 \\
 & Gem FL & 0.248 & 0.195 & 0.644 & 0.600 & 1.776 & $-0.9$ [-7.8, +5.7] & 0.840 \\
 & Gem 3.8F & 0.310 & 0.243 & 0.613 & 0.585 & 3.358 & $-5.7$ [-12.9, +1.4] & 0.163 \\
 & Gemma 31B & 0.175 & 0.145 & 0.636 & 0.606 & 0.615 & $+4.6$ [+0.0, +10.8] & 0.081 \\
 & L4 Mav & 0.132 & 0.092 & 0.727 & 0.640 & 0.694 & $+9.8$ [+5.2, +15.8] & 0.000$^{*}$ \\
 & L4 Scout & 0.140 & 0.105 & 0.718 & 0.639 & 0.459 & $+8.6$ [+4.5, +14.1] & 0.001$^{*}$ \\
 & Mistral M & 0.193 & 0.150 & 0.693 & 0.654 & 5.299 & $+4.0$ [-1.2, +10.6] & 0.175 \\
 & Kimi 2.6 & 0.158 & 0.126 & 0.654 & 0.602 & 3.027 & $+6.4$ [+1.3, +13.3] & 0.033$^{*}$ \\
 & Luna & 0.289 & 0.222 & 0.642 & 0.616 & 0.956 & $-3.2$ [-9.7, +3.3] & 0.403 \\
 & Sol & 0.342 & 0.255 & 0.603 & 0.578 & 8.382 & $-6.4$ [-14.7, -0.0] & 0.081 \\
 & Terra & 0.289 & 0.213 & 0.621 & 0.579 & 9.887 & $-2.2$ [-9.2, +4.1] & 0.541 \\
 & OSS 120B & 0.158 & 0.110 & 0.644 & 0.540 & 0.223 & $+8.1$ [+3.1, +14.4] & 0.003$^{*}$ \\
 & Qwen 235B & 0.193 & 0.149 & 0.738 & 0.717 & 0.449 & $+4.1$ [-0.9, +10.6] & 0.141 \\
 & GLM 5.3 & 0.272 & 0.233 & 0.540 & 0.500 & 4.646 & $-4.3$ [-10.7, +3.0] & 0.360 \\
\end{longtable}
}

{\small\begin{longtable}{llrrrrrr}
\caption{Per task and model exclusion counts, all cells with a nonzero count (columns as in Table~\ref{tab:exclusions}; C.\ = confidence).}\label{tab:exclusions_full}\\
\toprule
Task & Model & API & Empty & Invalid & C.\ abs & C.\ neg & C.\ oob \\
\midrule
\endfirsthead
\toprule
Task & Model & API & Empty & Invalid & C.\ abs & C.\ neg & C.\ oob \\
\midrule
\endhead
\bottomrule
\endfoot
Dialect & DS V3.2 & 0 & 0 & 0 & 0 & 162 & 0 \\
Dialect & Fable 5.1 & 0 & 0 & 45 & 0 & 0 & 0 \\
Dialect & GLM 5.3 & 0 & 0 & 17 & 0 & 0 & 0 \\
Dialect & Gem 3.1P & 0 & 0 & 2 & 0 & 0 & 0 \\
Dialect & Gem 3.8F & 0 & 0 & 2 & 0 & 0 & 0 \\
Dialect & Gem FL & 0 & 0 & 10 & 0 & 0 & 0 \\
Dialect & Gemma 31B & 0 & 0 & 7 & 0 & 0 & 0 \\
Dialect & Haiku 4.5 & 0 & 0 & 9 & 0 & 0 & 0 \\
Dialect & Kimi 2.6 & 0 & 0 & 0 & 1 & 0 & 0 \\
Dialect & L4 Scout & 0 & 0 & 23 & 0 & 0 & 0 \\
Dialect & Luna & 0 & 0 & 1 & 0 & 0 & 0 \\
Dialect & OSS 120B & 0 & 0 & 10 & 2 & 0 & 0 \\
Dialect & Qwen 235B & 0 & 0 & 3 & 0 & 0 & 0 \\
Dialect & Sonnet 5 & 0 & 9 & 0 & 0 & 0 & 0 \\
Discourse & DS V3.2 & 0 & 0 & 0 & 0 & 238 & 0 \\
Discourse & Fable 5.1 & 0 & 1 & 9 & 0 & 0 & 0 \\
Discourse & Gem FL & 0 & 0 & 3 & 0 & 0 & 0 \\
Discourse & Haiku 4.5 & 0 & 0 & 5 & 0 & 0 & 0 \\
Discourse & OSS 120B & 0 & 0 & 1 & 0 & 0 & 0 \\
Discourse & Opus 5 & 0 & 1 & 0 & 0 & 0 & 0 \\
Discourse & Terra & 0 & 0 & 0 & 1 & 0 & 0 \\
Emotion & DS V3.2 & 0 & 0 & 0 & 0 & 183 & 0 \\
Emotion & Fable 5.1 & 0 & 1 & 13 & 0 & 0 & 0 \\
Emotion & GLM 5.3 & 0 & 0 & 0 & 2 & 0 & 0 \\
Emotion & Gem 3.1P & 0 & 0 & 2 & 0 & 0 & 0 \\
Emotion & OSS 120B & 0 & 0 & 3 & 3 & 0 & 0 \\
Emotion & Qwen 235B & 0 & 0 & 0 & 1 & 0 & 0 \\
Emotion & Sonnet 5 & 0 & 0 & 1 & 0 & 0 & 0 \\
Empathy & DS V3.2 & 0 & 0 & 0 & 0 & 254 & 0 \\
Empathy & Fable 5.1 & 0 & 1 & 24 & 0 & 0 & 0 \\
Empathy & GLM 5.3 & 0 & 0 & 3 & 0 & 0 & 0 \\
Empathy & OSS 120B & 0 & 0 & 3 & 0 & 0 & 0 \\
Figurative & DS V3.2 & 0 & 0 & 0 & 0 & 335 & 0 \\
Figurative & Fable 5.1 & 0 & 0 & 21 & 0 & 0 & 0 \\
Figurative & GLM 5.3 & 0 & 0 & 7 & 0 & 0 & 0 \\
Figurative & Gem 3.1P & 0 & 0 & 18 & 0 & 0 & 0 \\
Figurative & Gem FL & 0 & 0 & 4 & 1 & 0 & 0 \\
Figurative & Gemma 31B & 0 & 0 & 1 & 0 & 0 & 0 \\
Figurative & OSS 120B & 0 & 0 & 2 & 1 & 0 & 0 \\
Figurative & Terra & 0 & 0 & 0 & 1 & 0 & 0 \\
Humor & DS V3.2 & 0 & 0 & 0 & 0 & 231 & 0 \\
Humor & OSS 120B & 0 & 0 & 1 & 1 & 0 & 0 \\
Humor & Sonnet 5 & 0 & 0 & 1 & 0 & 0 & 0 \\
Humor & Terra & 0 & 0 & 0 & 4 & 0 & 0 \\
Ideology (doc.) & DS V3.2 & 0 & 0 & 0 & 0 & 332 & 0 \\
Ideology (doc.) & Fable 5.1 & 0 & 0 & 17 & 0 & 0 & 0 \\
Ideology (doc.) & GLM 5.3 & 0 & 0 & 1 & 1 & 0 & 0 \\
Ideology (doc.) & OSS 120B & 0 & 0 & 3 & 2 & 0 & 0 \\
Ideology (utt.) & DS V3.2 & 0 & 0 & 0 & 0 & 272 & 0 \\
Ideology (utt.) & Fable 5.1 & 0 & 0 & 22 & 0 & 0 & 0 \\
Ideology (utt.) & GLM 5.3 & 0 & 0 & 1 & 0 & 0 & 0 \\
Ideology (utt.) & Gem 3.1P & 0 & 0 & 1 & 0 & 0 & 0 \\
Ideology (utt.) & L4 Scout & 0 & 0 & 1 & 0 & 0 & 0 \\
Ideology (utt.) & OSS 120B & 0 & 0 & 2 & 1 & 0 & 0 \\
Impl. Hate & DS V3.2 & 0 & 0 & 231 & 0 & 142 & 0 \\
Impl. Hate & Fable 5.1 & 0 & 3 & 89 & 0 & 0 & 0 \\
Impl. Hate & GLM 5.3 & 0 & 0 & 102 & 2 & 0 & 0 \\
Impl. Hate & Gem 3.1P & 0 & 0 & 121 & 0 & 0 & 0 \\
Impl. Hate & Gem 3.8F & 0 & 0 & 24 & 0 & 0 & 0 \\
Impl. Hate & Gem FL & 0 & 0 & 51 & 0 & 0 & 0 \\
Impl. Hate & Gemma 31B & 0 & 0 & 160 & 0 & 0 & 0 \\
Impl. Hate & Haiku 4.5 & 0 & 0 & 266 & 0 & 0 & 0 \\
Impl. Hate & Kimi 2.6 & 0 & 0 & 152 & 0 & 0 & 0 \\
Impl. Hate & L4 Mav & 0 & 0 & 127 & 0 & 0 & 0 \\
Impl. Hate & L4 Scout & 0 & 0 & 281 & 0 & 0 & 0 \\
Impl. Hate & Luna & 0 & 0 & 30 & 0 & 0 & 0 \\
Impl. Hate & Mistral M & 0 & 0 & 368 & 0 & 0 & 0 \\
Impl. Hate & OSS 120B & 0 & 0 & 125 & 1 & 0 & 0 \\
Impl. Hate & Opus 5 & 0 & 1 & 4 & 0 & 0 & 0 \\
Impl. Hate & Qwen 235B & 0 & 0 & 86 & 1 & 0 & 0 \\
Impl. Hate & Sol & 0 & 0 & 9 & 0 & 0 & 0 \\
Impl. Hate & Sonnet 5 & 0 & 1 & 108 & 0 & 0 & 0 \\
Impl. Hate & Terra & 0 & 0 & 53 & 0 & 0 & 0 \\
Misinfo & DS V3.2 & 0 & 0 & 0 & 0 & 341 & 0 \\
Misinfo & Fable 5.1 & 0 & 3 & 17 & 0 & 0 & 0 \\
Misinfo & GLM 5.3 & 0 & 0 & 2 & 0 & 0 & 0 \\
Misinfo & Gem 3.1P & 0 & 0 & 2 & 0 & 0 & 0 \\
Misinfo & OSS 120B & 0 & 0 & 2 & 0 & 0 & 0 \\
Misinfo & Opus 5 & 0 & 2 & 0 & 0 & 0 & 0 \\
Misinfo & Sonnet 5 & 0 & 4 & 0 & 0 & 0 & 0 \\
Persuasion (conv.) & DS V3.2 & 0 & 0 & 0 & 0 & 195 & 0 \\
Persuasion (conv.) & Opus 5 & 0 & 1 & 0 & 0 & 0 & 0 \\
Persuasion (utt.) & DS V3.2 & 0 & 0 & 0 & 0 & 249 & 0 \\
Persuasion (utt.) & Fable 5.1 & 0 & 0 & 1 & 0 & 0 & 0 \\
Persuasion (utt.) & GLM 5.3 & 0 & 0 & 4 & 0 & 0 & 0 \\
Persuasion (utt.) & Gem 3.1P & 0 & 0 & 2 & 0 & 0 & 0 \\
Persuasion (utt.) & Gem 3.8F & 0 & 0 & 0 & 1 & 0 & 0 \\
Persuasion (utt.) & Haiku 4.5 & 0 & 0 & 2 & 0 & 0 & 0 \\
Persuasion (utt.) & OSS 120B & 0 & 0 & 4 & 0 & 0 & 0 \\
Politeness & DS V3.2 & 0 & 0 & 0 & 0 & 283 & 0 \\
Politeness & Fable 5.1 & 0 & 3 & 8 & 0 & 0 & 0 \\
Politeness & GLM 5.3 & 0 & 0 & 3 & 0 & 0 & 0 \\
Politeness & L4 Scout & 0 & 0 & 4 & 0 & 0 & 0 \\
Politeness & OSS 120B & 0 & 0 & 1 & 3 & 0 & 0 \\
Politeness & Opus 5 & 0 & 1 & 2 & 0 & 0 & 0 \\
Politeness & Terra & 0 & 0 & 0 & 1 & 0 & 0 \\
Power & DS V3.2 & 0 & 0 & 1 & 0 & 341 & 0 \\
Power & Kimi 2.6 & 0 & 0 & 1 & 0 & 0 & 0 \\
Power & OSS 120B & 0 & 0 & 0 & 1 & 0 & 0 \\
Power & Opus 5 & 0 & 1 & 0 & 0 & 0 & 0 \\
Sem. Change & DS V3.2 & 0 & 0 & 0 & 0 & 234 & 0 \\
Sem. Change & Fable 5.1 & 0 & 1 & 11 & 0 & 0 & 0 \\
Sem. Change & GLM 5.3 & 0 & 0 & 6 & 0 & 0 & 0 \\
Sem. Change & OSS 120B & 0 & 0 & 1 & 0 & 0 & 0 \\
Stance & DS V3.2 & 0 & 0 & 1 & 0 & 283 & 0 \\
Stance & Fable 5.1 & 0 & 0 & 25 & 0 & 0 & 0 \\
Stance & GLM 5.3 & 0 & 0 & 1 & 0 & 0 & 0 \\
Stance & OSS 120B & 0 & 0 & 0 & 1 & 0 & 0 \\
Stance & Sonnet 5 & 0 & 0 & 8 & 0 & 0 & 0 \\
Toxicity & DS V3.2 & 0 & 0 & 0 & 0 & 271 & 0 \\
Toxicity & Fable 5.1 & 0 & 1 & 0 & 0 & 0 & 0 \\
Toxicity & L4 Scout & 0 & 0 & 1 & 0 & 0 & 0 \\
Toxicity & OSS 120B & 0 & 0 & 0 & 1 & 0 & 0 \\
Tropes & DS V3.2 & 0 & 0 & 34 & 0 & 43 & 0 \\
Tropes & Fable 5.1 & 0 & 0 & 10 & 0 & 0 & 0 \\
Tropes & GLM 5.3 & 0 & 0 & 20 & 0 & 0 & 0 \\
Tropes & Gem 3.1P & 1 & 0 & 10 & 0 & 0 & 0 \\
Tropes & Gem 3.8F & 1 & 0 & 8 & 0 & 0 & 0 \\
Tropes & Gem FL & 1 & 0 & 12 & 0 & 0 & 0 \\
Tropes & Gemma 31B & 0 & 0 & 49 & 0 & 0 & 0 \\
Tropes & Haiku 4.5 & 0 & 0 & 93 & 2 & 0 & 0 \\
Tropes & Kimi 2.6 & 0 & 0 & 39 & 0 & 0 & 0 \\
Tropes & L4 Mav & 0 & 0 & 5 & 0 & 0 & 0 \\
Tropes & L4 Scout & 0 & 0 & 9 & 0 & 0 & 0 \\
Tropes & Mistral M & 0 & 0 & 24 & 0 & 0 & 0 \\
Tropes & Opus 5 & 0 & 0 & 11 & 1 & 0 & 0 \\
Tropes & Qwen 235B & 0 & 0 & 9 & 0 & 0 & 0 \\
Tropes & Sonnet 5 & 0 & 0 & 19 & 0 & 0 & 0 \\
\end{longtable}
